Strong Extended Technicolour Interactions and the $Zb\bar{b}$ Vertex

LEP precision measurements of the $Zb\bar{b}$ vertex coupling are sufficiently accurate to see the non-oblique corrections from the heavy gauge boson responsible for the large top mass in standard extended tecnicolour models. If the ETC couplings are strong the techni-fermion condensate may be enhanced by several orders of magnitude allowing a top mass of order 150GeV to be obtained for large values of the ETC breaking scale sufficient to supress the ETC contribution to the $Zb{\bar b}$ vertex. In this letter we investigate the degree of fine tuning of the ETC coupling required in a realistic model. We conclude that the fine tuning need only be of order $10\%$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                      %
%   Postscript file of three figures follows                           %
%                                                                      %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips 5.516 Copyright 1986, 1993 Radical Eye Software
%%Title: zbbpic.dvi
%%CreationDate: Mon Mar 21 12:12:07 1994
%%Pages: 3
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips zbbpic
%DVIPSSource:  TeX output 1994.03.21:1211
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/research/python/staff/pyevans/zbb/zbbpic.dvi) @start
/Fa 1 25 df<07E000010FF800011FFC0001381E0003700780036003C006C001E00EC000
781C80003FF880001FF0800007E0200B7D9127>24 D E /Fb 3 42
df<F000FF007FF07FE07FC07F807F807F003E003C003C00380038003000200020000C10
82900A>15 D<0030007000F800F801FC03FC07FE0FFE1FFF3FFF7F008000100C7F8B2A>
25 D<000800001800003C00007C0000FC0001FE0007FE000FFE001FFF007FFF00FFFF00
000180110C7F8A2A>41 D E /Fc 6 117 df<001F8200E04403802C07001C0C001C1C00
08380008300008700008600000E00000E00000E00000C00000C00020C00020C00040E000
406000806001003002001C1C0007E00017177E9619>67 D<07FFFF8000E0038000E00100
00E0010000E0010001C0010001C0010001C0400001C04000038080000381800003FF8000
03818000070100000701020007010200070004000E0004000E000C000E0008000E001800
1C007000FFFFF00019177F961A>69 D<07FFF00000E01C0000E0060000E0070000E00700
01C0070001C0070001C0070001C00E0003801C000380700003FF80000380E00007007000
0700380007003800070038000E0070000E0070000E0070800E0070801C003100FF801E00
19177F961B>82 D<1FFFFE381C0E201C04601C04401C0440380480380400380000380000
700000700000700000700000E00000E00000E00000E00001C00001C00001C00001C00003
C0007FFC0017177F9615>84 D<03FFFE07801C0600380400700400E00801C00803800007
80000F00000E00001C0000380000700000E00001C0200380200700400F00400E00C01C00
80380180700700FFFF0017177E9618>90 D<030003000600060006000600FFC00C000C00
0C001800180018001800300030803080310031001E000A147F930D>116
D E /Fd 12 110 df<70F8F8F87005057C840E>58 D<0000800001800001800003000003
00000300000600000600000600000C00000C00000C000018000018000018000030000030
0000300000600000600000600000C00000C00000C0000180000180000180000180000300
000300000300000600000600000600000C00000C00000C00001800001800001800003000
00300000300000600000600000600000C00000C00000C0000011317DA418>61
D<00007F00400003C0C080000E002180001C0013800070000F8000E000070001C0000700
038000070007000007000F000002000E000002001E000002003C000002003C0000040078
0000000078000000007800000000F000000000F000000000F000000000F000000000F000
3FFF00E00000F000E00000F000E00000F000E00001E000F00001E000F00001E000700001
E000700003C000380003C000180007C0000C0009C00006001180000380E08000007F0000
0022247DA226>71 D<007FC00001FF0007C00003E00007C00005E00007C00005E00009E0
000BC00009E0000BC00009E00013C00009E00023C00011E00027800011E00047800011E0
0047800011E00087800021E0010F000020F0010F000020F0020F000020F0040F000040F0
041E000040F0081E000040F0081E000040F0101E000080F0203C00008078203C00008078
403C00008078803C0001007880780001007900780001007900780001007A00780002007C
00F00002007C00F00002003800F00006003800F0000F003001F000FFE0203FFF0030227E
A12F>77 D<0003F010000E0C2000180260002001E0004000E000C000C0008000C0018000
C0018000C00380008003800080038000000380000003C0000001F0000001FE000000FFE0
00007FF000001FF8000001FC0000003C0000001C0000000E0000000E0000000E0020000C
0020000C0020000C002000080060001800600010007000200070004000C8008000C60300
0081FC00001C247DA21E>83 D<1FFFFFFE1E01E00E1801E0063001E0062003C0062003C0
064003C0044003C00440078004800780048007800400078000000F0000000F0000000F00
00000F0000001E0000001E0000001E0000001E0000003C0000003C0000003C0000003C00
000078000000780000007800000078000000F0000000F0000000F0000000F0000001F000
00FFFFC0001F227EA11D>I<3FFE01FF8003C0003C0003C000300003C000100007800020
000780002000078000200007800020000F000040000F000040000F000040000F00004000
1E000080001E000080001E000080001E000080003C000100003C000100003C000100003C
0001000078000200007800020000780002000078000200007000040000F000040000F000
080000700008000070001000007000200000380040000038008000001C01000000060600
000001F800000021237DA121>I<FFF8007FC00F80000F000F00000C000F000008000F00
0010000F8000100007800020000780006000078000400007800080000780008000078001
0000078002000007C002000003C004000003C00C000003C008000003C010000003C01000
0003C020000003E040000003E040000001E080000001E180000001E100000001E2000000
01E200000001E400000001F800000000F800000000F000000000E000000000E000000000
C000000000C000000022237DA11C>I<007C000382000701000E01001C01003801007802
00700400FFF800F00000F00000E00000E00000E00000E00000E00080E000807003003004
001838000FC00011157D9417>101 D<000F0C00389C00605C00C03801C0380380380780
380700700F00700F00700F00701E00E01E00E01E00E01E00E01E01C00E01C00E03C00605
C0031B8001E380000380000380000700000700000700700E00F00C00F018006070003FC0
00161F809417>103 D<00F0000FE00000E00000E00000E00001C00001C00001C00001C0
000380000380000380000380000700000700F00703080704380E08780E10780E20300E40
001C80001F00001FC0001C7000383800383800381C00381C107038207038207038207018
40E00C8060070015237DA219>107 D<3C07E01F00461830618047201880C087401D00E0
87801E00E087801C00E087001C00E00E003801C00E003801C00E003801C00E003801C01C
007003801C007003801C007007001C007007043800E007083800E00E083800E00E083800
E006107001C006203000C003C026157E942B>109 D E /Fe 12 58
df<FFE0FFE00B0280890E>45 D<60F0F06004047C830C>I<03C00C301818300C300C700E
60066006E007E007E007E007E007E007E007E007E007E007E007E007E00760066006700E
300C300C18180C3007E0101D7E9B15>48 D<030007003F00C70007000700070007000700
070007000700070007000700070007000700070007000700070007000700070007000F80
FFF80D1C7C9B15>I<07C01830201C400C400EF00FF80FF807F8077007000F000E000E00
1C001C00380070006000C00180030006010C01180110023FFE7FFEFFFE101C7E9B15>I<
07E01830201C201C781E780E781E381E001C001C00180030006007E00030001C001C000E
000F000F700FF80FF80FF80FF00E401C201C183007E0101D7E9B15>I<000C00000C0000
1C00003C00003C00005C0000DC00009C00011C00031C00021C00041C000C1C00081C0010
1C00301C00201C00401C00C01C00FFFFC0001C00001C00001C00001C00001C00001C0000
1C0001FFC0121C7F9B15>I<300C3FF83FF03FC020002000200020002000200023E02430
2818301C200E000E000F000F000F600FF00FF00FF00F800E401E401C2038187007C0101D
7E9B15>I<00F0030C06040C0E181E301E300C700070006000E3E0E430E818F00CF00EE0
06E007E007E007E007E007600760077006300E300C18180C3003E0101D7E9B15>I<4000
007FFF807FFF007FFF004002008004008004008008000010000010000020000060000040
0000C00000C00001C0000180000180000380000380000380000380000780000780000780
00078000078000078000030000111D7E9B15>I<03E00C301008200C2006600660066006
7006780C3E083FB01FE007F007F818FC307E601E600FC007C003C003C003C00360026004
300C1C1007E0101D7E9B15>I<03C00C301818300C700C600EE006E006E007E007E007E0
07E0076007700F300F18170C2707C700060006000E300C780C78187010203030C00F8010
1D7E9B15>I E /Ff 7 118 df<FFFFFFFFC0FFFFFFFFC007E0001FC003E00003C003E000
01E003E00000E003E000006003E000006003E000002003E000002003E000002003E00000
2003E000001003E000001003E000001003E000801003E000800003E000800003E0008000
03E000800003E001800003E001800003E007800003FFFF800003FFFF800003E007800003
E001800003E001800003E000800003E000800003E000800003E000800003E000800003E0
00000003E000000003E000000003E000000003E000000003E000000003E000000003E000
000003E000000003E000000003E000000003E000000003E000000007F0000000FFFFC000
00FFFFC0000024317CB02B>70 D<003F800000E0E0000380380007003C000E001E001E00
1E001C000F003C000F007C000F0078000F8078000780F8000780F8000780FFFFFF80F800
0000F8000000F8000000F8000000F8000000F8000000780000007C0000003C0000003C00
00801E0000800E0001000F0002000780020001C00C0000F03000001FC000191F7E9E1D>
101 D<000000F0007F030801C1C41C0380E81C070070080F0078001E003C001E003C003E
003E003E003E003E003E003E003E003E003E003E003E001E003C001E003C000F00780007
0070000780E00009C1C000087F000018000000180000001800000018000000180000001C
0000000E0000000FFFF80007FFFF0003FFFF800E000FC0180001E0300000F070000070E0
000038E0000038E0000038E0000038E00000387000007070000070380000E01C0001C007
00070001C01C00003FE0001E2F7E9F21>103 D<07000F801F801F800F80070000000000
0000000000000000000000000000000000000780FF80FF800F8007800780078007800780
078007800780078007800780078007800780078007800780078007800780078007800780
07800FC0FFF8FFF80D307EAF12>105 D<0783E0FF8C18FF907C0F907C07A07C07C03807
C00007C00007C00007800007800007800007800007800007800007800007800007800007
80000780000780000780000780000780000780000780000780000780000FC000FFFE00FF
FE00161F7E9E19>114 D<01FC100E03301800F0300070600030E00030E00010E00010E0
0010F00010F800007E00003FF0001FFF000FFFC003FFE0003FF00001F80000F880003C80
003C80001CC0001CC0001CE0001CE00018F00038F00030CC0060C301C080FE00161F7E9E
1A>I<078000F000FF801FF000FF801FF0000F8001F000078000F000078000F000078000
F000078000F000078000F000078000F000078000F000078000F000078000F000078000F0
00078000F000078000F000078000F000078000F000078000F000078000F000078000F000
078000F000078000F000078001F000078001F000078001F000038002F00003C004F00001
C008F800007030FF80001FC0FF80211F7E9E25>117 D E /Fg 7
117 df<000070000000007000000000F800000000F800000000F800000001FC00000001
FC00000003FE00000003FE00000003FE00000006FF000000067F0000000E7F8000000C3F
8000000C3F800000183FC00000181FC00000381FE00000300FE00000300FE00000600FF0
00006007F00000E007F80000FFFFF80000FFFFF800018001FC00018001FC00038001FE00
030000FE00030000FE000600007F000600007F00FFE00FFFF8FFE00FFFF825227EA12A>
65 D<07FC001FFF803F07C03F03E03F01E03F01F01E01F00001F00001F0003FF003FDF0
1FC1F03F01F07E01F0FC01F0FC01F0FC01F0FC01F07E02F07E0CF81FF87F07E03F18167E
951B>97 D<FF000000FF0000001F0000001F0000001F0000001F0000001F0000001F0000
001F0000001F0000001F0000001F0000001F0000001F0FE0001F3FF8001FF07C001F801E
001F001F001F000F801F000F801F000FC01F000FC01F000FC01F000FC01F000FC01F000F
C01F000FC01F000FC01F000F801F001F801F801F001FC03E001EE07C001C3FF800180FC0
001A237EA21F>I<00FF8007FFE00F83F01F03F03E03F07E03F07C01E07C0000FC0000FC
0000FC0000FC0000FC0000FC00007C00007E00007E00003E00301F00600FC0E007FF8000
FE0014167E9519>I<FE1F00FE3FC01E67E01EC7E01E87E01E87E01F83C01F00001F0000
1F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F0000FFF000
FFF00013167E9517>114 D<0FF3003FFF00781F00600700E00300E00300F00300FC0000
7FE0007FF8003FFE000FFF0001FF00000F80C00780C00380E00380E00380F00700FC0E00
EFFC00C7F00011167E9516>I<0180000180000180000180000380000380000780000780
000F80003F8000FFFF00FFFF000F80000F80000F80000F80000F80000F80000F80000F80
000F80000F80000F80000F81800F81800F81800F81800F81800F830007C30003FE0000F8
0011207F9F16>I E /Fh 1 23 df<FFFFF8FFFFF815027CA21E>22
D E /Fi 2 99 df<000FFFFFFF000FFFFFFF001FE0003E001F00007C001C0000F8003800
01F000300003E000300007C00020000FC00040001F800040003F000040003E000080007C
00008000F800000001F000000003E000000007C00000000F800000001F800000003F0000
00007E000000007C00000000F800000001F000000003E000000007C00040000F80004000
1F800080003F000080007E000080007C00010000F800010001F000030003E000020007C0
0006000F80000E001F00001C003F00007C007E0003FC00FFFFFFF800FFFFFFF80028297D
A829>90 D<01E0003FE0003FE00003E00003C00003C00003C00003C00007800007800007
80000780000F00000F00000F00000F00001E1F001E60C01E80E01F00703E00783C00783C
00783C007C78007C78007C78007C78007CF000F8F000F8F000F8F000F0F001F0E001E0E0
01E0E003C0E00380700700700E00301C0018380007C000162A7DA91A>98
D E /Fj 16 89 df<000003800000000007C00000000007C0000000000FE0000000000F
E0000000000FE0000000001FF0000000001FF0000000003FF8000000003FF8000000003F
F80000000073FC0000000073FC00000000F3FE00000000E1FE00000000E1FE00000001C0
FF00000001C0FF00000003C0FF80000003807F80000007807FC0000007003FC000000700
3FC000000E003FE000000E001FE000001E001FF000001C000FF000001FFFFFF000003FFF
FFF800003FFFFFF80000780007FC0000700003FC0000700003FC0000E00001FE0000E000
01FE0001E00001FF0001C00000FF0001C00000FF00FFFE001FFFFEFFFE001FFFFEFFFE00
1FFFFE2F297EA834>65 D<00003FF001800003FFFE0380000FFFFF8780003FF007DF8000
FF8001FF8001FE00007F8003FC00003F8007F000001F800FF000000F801FE0000007801F
E0000007803FC0000007803FC0000003807FC0000003807F80000003807F8000000000FF
8000000000FF8000000000FF8000000000FF8000000000FF8000000000FF8000000000FF
8000000000FF8000000000FF80000000007F80000000007F80000000007FC0000003803F
C0000003803FC0000003801FE0000003801FE0000007000FF00000070007F000000E0003
FC00001E0001FE00003C0000FF8000F800003FF007E000000FFFFFC0000003FFFF000000
003FF8000029297CA832>67 D<FFFFFFF80000FFFFFFFF8000FFFFFFFFE00003FC001FF8
0003FC0007FC0003FC0001FE0003FC0000FF0003FC00007F8003FC00003FC003FC00001F
C003FC00001FE003FC00001FE003FC00000FF003FC00000FF003FC00000FF003FC00000F
F003FC00000FF803FC00000FF803FC00000FF803FC00000FF803FC00000FF803FC00000F
F803FC00000FF803FC00000FF803FC00000FF803FC00000FF803FC00000FF003FC00000F
F003FC00000FF003FC00001FE003FC00001FE003FC00001FC003FC00003FC003FC00007F
8003FC00007F0003FC0001FE0003FC0003FC0003FC001FF800FFFFFFFFE000FFFFFFFF80
00FFFFFFFC00002D297DA835>I<FFFFFFFFE0FFFFFFFFE0FFFFFFFFE003FC001FE003FC
0007F003FC0001F003FC0001F003FC0000F003FC00007003FC00007003FC00007003FC01
C07803FC01C03803FC01C03803FC01C03803FC03C00003FC03C00003FC0FC00003FFFFC0
0003FFFFC00003FFFFC00003FC0FC00003FC03C00003FC03C00003FC01C00E03FC01C00E
03FC01C00E03FC01C01C03FC00001C03FC00001C03FC00001C03FC00003C03FC00003803
FC00007803FC0000F803FC0001F803FC0003F803FC001FF8FFFFFFFFF0FFFFFFFFF0FFFF
FFFFF027297DA82D>I<00007FE003000003FFFC0700001FFFFF0F00003FF00FFF0000FF
8001FF0001FE0000FF0003F800003F0007F000003F000FF000001F001FE000000F001FE0
00000F003FC000000F003FC0000007007FC0000007007F80000007007F8000000000FF80
00000000FF8000000000FF8000000000FF8000000000FF8000000000FF8000000000FF80
00000000FF8000000000FF8001FFFFF87F8001FFFFF87F8001FFFFF87FC00000FF003FC0
0000FF003FC00000FF001FE00000FF001FE00000FF000FF00000FF0007F00000FF0003F8
0000FF0001FE0000FF0000FF8001FF00003FF007BF00001FFFFF1F000003FFFE0F000000
7FF003002D297CA836>71 D<FFFFF01FFFFEFFFFF01FFFFEFFFFF01FFFFE03FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FFFFFFFF8003FFFFFFFF8003FFFFFFFF8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F8003FC00007F80
03FC00007F8003FC00007F8003FC00007F8003FC00007F80FFFFF01FFFFEFFFFF01FFFFE
FFFFF01FFFFE2F297DA836>I<FFFFFCFFFFFCFFFFFC01FE0001FE0001FE0001FE0001FE
0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE
0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE0001FE
0001FE0001FE0001FE0001FE0001FE0001FE00FFFFFCFFFFFCFFFFFC16297EA81A>I<FF
FFFC0000FFFFFC0000FFFFFC000003FC00000003FC00000003FC00000003FC00000003FC
00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00
000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC0000
0003FC00000003FC00000003FC0001C003FC0001C003FC0001C003FC0001C003FC0003C0
03FC00038003FC00038003FC00078003FC00078003FC000F8003FC000F8003FC001F8003
FC007F8003FC01FF00FFFFFFFF00FFFFFFFF00FFFFFFFF0022297DA829>76
D<FFFC0000FFFEFFFE0000FFFEFFFF0000FFFE03FF8000038003FF8000038003BFC00003
80039FE0000380039FF0000380038FF80003800387F80003800383FC0003800381FE0003
800381FF0003800380FF80038003807FC0038003803FC0038003801FE0038003800FF003
8003800FF80380038007FC0380038003FC0380038001FE0380038000FF0380038000FF83
800380007FC3800380003FE3800380001FE3800380000FF38003800007FB8003800007FF
8003800003FF8003800001FF8003800000FF80038000007F80038000007F80038000003F
80038000001F80038000000F80FFFE00000780FFFE00000380FFFE000003802F297DA836
>78 D<0000FFE000000007FFFC0000003FC07F8000007F001FC00001FC0007F00003F800
03F80007F00001FC000FF00001FE001FE00000FF001FE00000FF003FC000007F803FC000
007F807FC000007FC07F8000003FC07F8000003FC07F8000003FC0FF8000003FE0FF8000
003FE0FF8000003FE0FF8000003FE0FF8000003FE0FF8000003FE0FF8000003FE0FF8000
003FE0FF8000003FE0FF8000003FE07F8000003FC07FC000007FC07FC000007FC03FC000
007F803FC000007F801FE00000FF001FE00000FF000FF00001FE0007F00001FC0003F800
03F80001FC0007F00000FF001FE000003FC07F8000000FFFFE00000000FFE000002B297C
A834>I<FFFFFFE00000FFFFFFFE0000FFFFFFFF800003FC007FE00003FC000FF00003FC
0007F80003FC0007FC0003FC0003FC0003FC0003FE0003FC0003FE0003FC0003FE0003FC
0003FE0003FC0003FE0003FC0003FE0003FC0003FC0003FC0007F80003FC0007F80003FC
001FE00003FC007FC00003FFFFFE000003FFFFF0000003FC00FC000003FC007F000003FC
003F800003FC003F800003FC001FC00003FC001FE00003FC001FE00003FC001FE00003FC
001FE00003FC001FE00003FC001FF00003FC001FF00003FC001FF00003FC001FF00703FC
001FF80703FC000FF80703FC0007F80EFFFFF003FE1CFFFFF001FFF8FFFFF0003FF03029
7DA834>82 D<007F806003FFF0E007FFF9E00F807FE01F001FE03E0007E07C0003E07C00
01E0FC0001E0FC0001E0FC0000E0FE0000E0FE0000E0FF000000FFC000007FFE00007FFF
E0003FFFFC001FFFFE000FFFFF8007FFFFC003FFFFE000FFFFE00007FFF000007FF00000
0FF8000007F8000003F8600001F8E00001F8E00001F8E00001F8F00001F0F00001F0F800
03F0FC0003E0FF0007C0FFE01F80F3FFFF00E0FFFE00C01FF0001D297CA826>I<7FFFFF
FFFFC07FFFFFFFFFC07FFFFFFFFFC07F803FC03FC07E003FC007C078003FC003C078003F
C003C070003FC001C0F0003FC001E0F0003FC001E0E0003FC000E0E0003FC000E0E0003F
C000E0E0003FC000E0E0003FC000E000003FC0000000003FC0000000003FC0000000003F
C0000000003FC0000000003FC0000000003FC0000000003FC0000000003FC0000000003F
C0000000003FC0000000003FC0000000003FC0000000003FC0000000003FC0000000003F
C0000000003FC0000000003FC0000000003FC0000000003FC0000000003FC0000000003F
C00000007FFFFFE000007FFFFFE000007FFFFFE0002B287EA730>I<FFFFF001FFFCFFFF
F001FFFCFFFFF001FFFC03FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC
0000070003FC0000070003FC0000070003FC0000070003FC0000070003FC0000070001FC
00000E0001FE00000E0000FE00001C00007E00001C00007F00003800003FC000F000000F
F007E0000007FFFFC0000001FFFF000000001FF800002E297DA835>I<FFFFF0003FFF80
FFFFF0003FFF80FFFFF0003FFF8003FE000001E00001FE000001C00001FF000003C00000
FF000003800000FF0000038000007F8000070000007F8000070000007FC0000F0000003F
C0000E0000003FE0001E0000001FE0001C0000001FF0001C0000000FF000380000000FF0
003800000007F8007000000007F8007000000007FC00F000000003FC00E000000003FE01
E000000001FE01C000000001FF01C000000000FF038000000000FF038000000000FF8780
000000007F8700000000007FCF00000000003FCE00000000003FFE00000000001FFC0000
0000001FFC00000000000FF800000000000FF800000000000FF8000000000007F0000000
000007F0000000000003E0000000000003E0000000000001C000000031297FA834>I<7F
FFF81FFFF07FFFF81FFFF07FFFF81FFFF001FF0000780000FF8000F000007FC001E00000
7FC001C000003FE003C000001FF0078000000FF80F0000000FF80E00000007FC1E000000
03FE3C00000003FE7800000001FF7000000000FFF0000000007FE0000000007FC0000000
003FE0000000001FF0000000001FF0000000001FF8000000001FFC000000003FFE000000
007BFE00000000F1FF00000000E0FF80000001E0FFC0000003C07FC0000007803FE00000
07001FF000000F001FF000001E000FF800003C0007FC0000380003FE0000780003FE0000
F00001FF0000E00000FF80FFFF801FFFFEFFFF801FFFFEFFFF801FFFFE2F297EA834>88
D E /Fk 60 122 df<000060000000006000000000F000000000F000000001F800000001
78000000027C000000023C000000043E000000041E000000081F000000080F000000100F
80000010078000002007C000002003C000004003E000004001E000008001F000008000F0
00010000F80001000078000200007C000200003C000400003E000400001E000800001F00
0800000F001000000F80100000078020000007C020000003C07FFFFFFFE07FFFFFFFE0FF
FFFFFFF024237EA229>1 D<0002000000070000000700000007000000070000000F8000
000F8000000F80000013C0000013C0000013C0000021E0000021E0000021E0000040F000
0040F0000040F0000080F800008078000080780001007C0001003C0001003C0002003E00
02001E0002001E0004001F0004000F0004000F0008000F800800078008000780180007C0
3C000FC0FF807FF81D237EA222>3 D<FFFFFFE0780007E07C0000E03C0000601E000060
1F0000200F0000300F80001007C0001003C0001003E0001001E0000000F0000000F80000
00780000007C0000003E0000001E0000001C000000080000001000000020000000400010
00800010008000100100001002000030040000300800006010000060100000E0200007E0
7FFFFFE0FFFFFFE01C227DA123>6 D<0780000C001840000C0018200018003010007000
701C00B0006013FF6000E008006000E00800C000E008018000E008018000E008030000E0
08060000E008060000E0080C000060101800007010180000301030000018203000001840
6000000780C03C000000C04200000180C100000301810000030380800006030080000603
0040000C0700400018070040001807004000300700400060070040006007004000C00700
400180030040018003008003000380800300018100060000C1000C000042000400003C00
22287DA429>37 D<00200040008001000300060004000C000C0018001800300030003000
7000600060006000E000E000E000E000E000E000E000E000E000E000E000E000E000E000
6000600060007000300030003000180018000C000C000400060003000100008000400020
0B327CA413>40 D<800040002000100018000C0004000600060003000300018001800180
01C000C000C000C000E000E000E000E000E000E000E000E000E000E000E000E000E000E0
00C000C000C001C0018001800180030003000600060004000C0018001000200040008000
0B327DA413>I<70F8FCFC7404040404080810102040060F7C840E>44
D<FFE0FFE00B027F8B10>I<70F8F8F87005057C840E>I<00008000018000018000030000
0300000300000600000600000600000C00000C00000C0000180000180000180000300000
300000300000600000600000600000C00000C00000C00001800001800001800001800003
00000300000300000600000600000600000C00000C00000C000018000018000018000030
0000300000300000600000600000600000C00000C00000C0000011317DA418>I<01F000
071C000C06001803003803803803807001C07001C07001C07001C0F001E0F001E0F001E0
F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E07001C0
7001C07001C07803C03803803803801C07000C0600071C0001F00013227EA018>I<0080
03800F80F380038003800380038003800380038003800380038003800380038003800380
03800380038003800380038003800380038003800380038007C0FFFE0F217CA018>I<03
F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E02003E000
03E00003C00003C0000780000700000E00001C0000180000300000600000C00001800001
00000200200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>I<03F800
0C1E001007002007804007C07807C07803C07807C03807C0000780000780000700000F00
000E0000380003F000001C00000F000007800007800003C00003C00003E02003E07003E0
F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>I<1000
801E07001FFF001FFE001FF80013E00010000010000010000010000010000010000010F8
00130E001407001803801003800001C00001C00001E00001E00001E00001E07001E0F001
E0F001E0E001C08001C04003C04003802007001006000C1C0003F00013227EA018>53
D<007E0001C1000300800601C00E03C01C03C01801803800003800007800007000007000
00F0F800F30C00F40600F40300F80380F801C0F001C0F001E0F001E0F001E0F001E0F001
E07001E07001E07001E03801C03801C01803801C03000C0600070C0001F00013227EA018
>I<4000006000007FFFE07FFFC07FFFC0400080C0010080010080020080020000040000
080000080000100000300000200000600000600000600000E00000C00000C00001C00001
C00001C00001C00003C00003C00003C00003C00003C00003C00003C00003C00001800013
237DA118>I<01F800060E000803001001802001802000C06000C06000C06000C07000C0
7801803E01003F02001FC4000FF80003F80003FC00067F00083F80100F803007C06001C0
6000E0C000E0C00060C00060C00060C000606000406000C03000801803000E0E0003F000
13227EA018>I<01F000060C000C0600180700380380700380700380F001C0F001C0F001
C0F001E0F001E0F001E0F001E0F001E07001E07003E03803E01805E00C05E00619E003E1
E00001C00001C00001C0000380000380300300780700780600700C002018001030000FC0
0013227EA018>I<70F8F8F870000000000000000000000070F8F8F87005157C940E>I<FF
FFFFFEFFFFFFFE0000000000000000000000000000000000000000000000000000000000
000000FFFFFFFEFFFFFFFE1F0C7D9126>61 D<0001800000018000000180000003C00000
03C0000003C0000005E0000005E000000DF0000008F0000008F0000010F8000010780000
10780000203C0000203C0000203C0000401E0000401E0000401E0000800F0000800F0000
FFFF000100078001000780030007C0020003C0020003C0040003E0040001E0040001E00C
0000F00C0000F03E0001F8FF800FFF20237EA225>65 D<0007E0100038183000E0063001
C00170038000F0070000F00E0000701E0000701C0000303C0000303C0000307C00001078
00001078000010F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8
00000078000000780000107C0000103C0000103C0000101C0000201E0000200E00004007
0000400380008001C0010000E0020000381C000007E0001C247DA223>67
D<FFFFF0000F801E0007800700078003C0078001C0078000E0078000F007800078078000
780780007C0780003C0780003C0780003C0780003E0780003E0780003E0780003E078000
3E0780003E0780003E0780003E0780003E0780003C0780003C0780007C07800078078000
78078000F0078000E0078001E0078003C0078007000F801E00FFFFF8001F227EA125>I<
FFFFFFC00F8007C0078001C0078000C00780004007800040078000600780002007800020
0780002007802020078020000780200007802000078060000780E00007FFE0000780E000
078060000780200007802000078020000780200807800008078000080780001007800010
07800010078000300780003007800070078000E00F8003E0FFFFFFE01D227EA121>I<FF
FFFFC00F8007C0078001C0078000C0078000400780004007800060078000200780002007
80002007802020078020000780200007802000078060000780E00007FFE0000780E00007
806000078020000780200007802000078020000780000007800000078000000780000007
800000078000000780000007800000078000000FC00000FFFE00001B227EA120>I<0007
F008003C0C1800E0021801C001B8038000F8070000780F0000381E0000381E0000183C00
00183C0000187C0000087800000878000008F8000000F8000000F8000000F8000000F800
0000F8000000F8000000F8001FFF780000F8780000787C0000783C0000783C0000781E00
00781E0000780F00007807000078038000B801C000B800E00318003C0C080007F0002024
7DA226>I<FFFC3FFF0FC003F0078001E0078001E0078001E0078001E0078001E0078001
E0078001E0078001E0078001E0078001E0078001E0078001E0078001E0078001E007FFFF
E0078001E0078001E0078001E0078001E0078001E0078001E0078001E0078001E0078001
E0078001E0078001E0078001E0078001E0078001E0078001E00FC003F0FFFC3FFF20227E
A125>I<FFFC0FC007800780078007800780078007800780078007800780078007800780
07800780078007800780078007800780078007800780078007800780078007800FC0FFFC
0E227EA112>I<FFFC03FF000FC000F80007800060000780004000078000800007800100
000780020000078004000007800800000780100000078020000007804000000780800000
07818000000783C000000787E000000789E000000788F000000790F0000007A078000007
C03C000007803C000007801E000007800F000007800F00000780078000078007C0000780
03C000078001E000078001E000078000F000078000F8000FC000FC00FFFC07FF8021227E
A126>75 D<FF8007FF07C000F807C0007005E0002004F0002004F0002004780020047C00
20043C0020041E0020041F0020040F002004078020040780200403C0200401E0200401E0
200400F0200400F8200400782004003C2004003E2004001E2004000F2004000F20040007
A0040003E0040003E0040001E0040001E0040000E00E0000601F000060FFE0002020227E
A125>78 D<000FE00000783C0000E00E0003C00780078003C00F0001E00E0000E01E0000
F03C0000783C0000787C00007C7C00007C7800003C7800003CF800003EF800003EF80000
3EF800003EF800003EF800003EF800003EF800003EF800003E7800003C7C00007C7C0000
7C3C0000783E0000F81E0000F00F0001E00F0001E0078003C003C0078000E00E0000783C
00000FE0001F247DA226>I<FFFFF0000F803C0007800F0007800780078007C0078003C0
078003E0078003E0078003E0078003E0078003E0078003E0078003C0078007C007800780
07800F0007803C0007FFF000078000000780000007800000078000000780000007800000
07800000078000000780000007800000078000000780000007800000078000000FC00000
FFFC00001B227EA121>I<FFFFE000000F803C000007800E00000780078000078007C000
078003C000078003E000078003E000078003E000078003E000078003E000078003C00007
8007C000078007800007800E000007803C000007FFE00000078070000007803800000780
1C000007801E000007800E000007800F000007800F000007800F000007800F000007800F
800007800F800007800F800007800F808007800FC080078007C0800FC003C100FFFC01E2
000000007C0021237EA124>82 D<03F0200C0C601802603001E07000E0600060E00060E0
0060E00020E00020E00020F00000F000007800007F00003FF0001FFE000FFF0003FF8000
3FC00007E00001E00000F00000F0000070800070800070800070800070C00060C00060E0
00C0F000C0C80180C6070081FC0014247DA21B>I<7FFFFFF87807807860078018400780
084007800840078008C007800C8007800480078004800780048007800400078000000780
000007800000078000000780000007800000078000000780000007800000078000000780
000007800000078000000780000007800000078000000780000007800000078000000780
0000078000000FC00003FFFF001E227EA123>I<FFFC07FF0FC000F80780007007800020
078000200780002007800020078000200780002007800020078000200780002007800020
078000200780002007800020078000200780002007800020078000200780002007800020
078000200780002007800020078000200380004003C0004003C0004001C0008000E00080
0060010000300600001C08000003F00020237EA125>I<FFF03FFC03FE1F8007E000F80F
0003C000700F0003C000200F0003C00020078001E00040078001E00040078001E0004003
C002F0008003C002F0008003C002F0008001E00478010001E00478010001E00478010000
F0083C020000F0083C020000F0083C020000F8183E06000078101E04000078101E040000
7C101E0400003C200F0800003C200F0800003C200F0800001E40079000001E4007900000
1E40079000000F8003E000000F8003E000000F8003E00000070001C00000070001C00000
070001C0000003000180000002000080002F237FA132>87 D<0FE0001838003C0C003C0E
0018070000070000070000070000FF0007C7001E07003C0700780700700700F00708F007
08F00708F00F087817083C23900FC1E015157E9418>97 D<0E0000FE00001E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C0
0E80600F00300E00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E
0E001C0E003C0E00380F00700C80600C41C0083F0017237FA21B>I<01FE000703000C07
801C0780380300780000700000F00000F00000F00000F00000F00000F00000F000007000
007800403800401C00800C010007060001F80012157E9416>I<0000E0000FE00001E000
00E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E001F8E007
04E00C02E01C01E03800E07800E07000E0F000E0F000E0F000E0F000E0F000E0F000E0F0
00E07000E07800E03800E01801E00C02E0070CF001F0FE17237EA21B>I<01FC00070700
0C03801C01C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F00000
7000007800203800201C00400E008007030000FC0013157F9416>I<003C00C6018F038F
030F070007000700070007000700070007000700FFF80700070007000700070007000700
0700070007000700070007000700070007000700070007807FF8102380A20F>I<000070
01F198071E180E0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E00
0F1C0019F0001000001000001800001800001FFE000FFFC00FFFE03800F0600030400018
C00018C00018C000186000306000303800E00E038003FE0015217F9518>I<0E0000FE00
001E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00
000E1F800E60C00E80E00F00700F00700E00700E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00700E00700E00700E00700E0070FFE7FF18237FA21B>I<1C
001E003E001E001C00000000000000000000000000000000000E00FE001E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E
>I<0E0000FE00001E00000E00000E00000E00000E00000E00000E00000E00000E00000E
00000E00000E00000E03FC0E01F00E01C00E01800E02000E04000E08000E10000E38000E
F8000F1C000E1E000E0E000E07000E07800E03C00E01C00E01E00E00F00E00F8FFE3FE17
237FA21A>107 D<0E00FE001E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E00FFE00B237FA20E>I<0E1FC07F00FE60E183801E807201C00F003C00E00F003C
00E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800
E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E0
0E003800E0FFE3FF8FFE27157F942A>I<0E1F80FE60C01E80E00F00700F00700E00700E
00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E
00700E0070FFE7FF18157F941B>I<01FC000707000C01801800C03800E0700070700070
F00078F00078F00078F00078F00078F00078F000787000707800F03800E01C01C00E0380
07070001FC0015157F9418>I<0E1F00FE61C00E80600F00700E00380E003C0E001C0E00
1E0E001E0E001E0E001E0E001E0E001E0E001E0E003C0E003C0E00380F00700E80E00E41
C00E3F000E00000E00000E00000E00000E00000E00000E00000E00000E0000FFE000171F
7F941B>I<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E000E000E
000E000E000E000F00FFF010157F9413>114 D<0F8830786018C018C008C008E008F000
7F803FE00FF001F8003C801C800C800CC00CC008E018D0308FC00E157E9413>I<020002
00020002000600060006000E001E003E00FFF80E000E000E000E000E000E000E000E000E
000E000E000E040E040E040E040E040E040708030801F00E1F7F9E13>I<0E0070FE07F0
1E00F00E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E0070
0E00700E00700E00F00E00F006017003827800FC7F18157F941B>I<FFC1FE1E00780E00
300E00200E002007004007004003808003808003808001C10001C10000E20000E20000E2
0000740000740000380000380000380000100017157F941A>I<FF8FF8FF1E01E03C1C01
C0180E01C0180E01E0100E01E01007026020070270200702702003843040038438400384
384001C8188001C81C8001C81C8000F00D0000F00F0000F00F0000600600006006000060
060020157F9423>I<FFC1FE1E00780E00300E00200E0020070040070040038080038080
03808001C10001C10000E20000E20000E200007400007400003800003800003800001000
001000002000002000002000004000F04000F08000F180004300003C0000171F7F941A>
121 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 0 1
0 0 bop 1699 115 a Fk(SW)-5 b(A)l(T/27)0 436 y Fj(STR)n(ONG)22
b(EXTENDED)h(TECHNICOLOUR)d(INTERA)n(CTIONS)550 535 y(AND)j(THE)f
Fi(Z)t(b)970 520 y Fh(\026)972 535 y Fi(b)h Fj(VER)-6
b(TEX)912 685 y Fk(b)o(y)818 834 y(Nic)o(k)14 b(Ev)m(ans)688
984 y(Departmen)o(t)h(Of)h(Ph)o(ysics)626 1083 y(Univ)o(ersit)o(y)e(of)
i(W)l(ales,)g(Sw)o(ansea)776 1183 y(Singleton)g(park,)849
1283 y(Sw)o(ansea)840 1382 y(SA2)g(8PP)887 1482 y(U.K.)831
1852 y Fg(Abstract)-37 2023 y Fk(THE)g(FIGURES)p eop
%%Page: 1 2
1 1 bop -37 115 a Ff(Figures)-37 183 y 1.7 setlinewidth
408 1004 a 20 w np 408 1004 a 428 1004 li st 1196 w -20
w np 1624 1004 a 1604 1004 li st 365 1017 a Fe(0)408
908 y 20 w np 408 908 a 428 908 li st 1196 w -20 w np
1624 908 a 1604 908 li st 333 921 a(0.1)408 813 y 20
w np 408 813 a 428 813 li st 1196 w -20 w np 1624 813
a 1604 813 li st 333 826 a(0.2)408 717 y 20 w np 408
717 a 428 717 li st 1196 w -20 w np 1624 717 a 1604 717
li st 333 730 a(0.3)408 622 y 20 w np 408 622 a 428 622
li st 1196 w -20 w np 1624 622 a 1604 622 li st 333 635
a(0.4)408 526 y 20 w np 408 526 a 428 526 li st 1196
w -20 w np 1624 526 a 1604 526 li st 333 539 a(0.5)408
431 y 20 w np 408 431 a 428 431 li st 1196 w -20 w np
1624 431 a 1604 431 li st 333 444 a(0.6)408 335 y 20
w np 408 335 a 428 335 li st 1196 w -20 w np 1624 335
a 1604 335 li st 333 348 a(0.7)408 240 y 20 w np 408
240 a 428 240 li st 1196 w -20 w np 1624 240 a 1604 240
li st 333 253 a(0.8)408 1004 y -20 x np 408 1004 a 408
984 li st -744 x 20 x np 408 240 a 408 260 li st 397
1062 a(0)530 1004 y -20 x np 530 1004 a 530 984 li st
-744 x 20 x np 530 240 a 530 260 li st 519 1062 a(1)651
1004 y -20 x np 651 1004 a 651 984 li st -744 x 20 x
np 651 240 a 651 260 li st 640 1062 a(2)773 1004 y -20
x np 773 1004 a 773 984 li st -744 x 20 x np 773 240
a 773 260 li st 762 1062 a(3)894 1004 y -20 x np 894
1004 a 894 984 li st -744 x 20 x np 894 240 a 894 260
li st 883 1062 a(4)1016 1004 y -20 x np 1016 1004 a 1016
984 li st -744 x 20 x np 1016 240 a 1016 260 li st 1005
1062 a(5)1138 1004 y -20 x np 1138 1004 a 1138 984 li
st -744 x 20 x np 1138 240 a 1138 260 li st 1127 1062
a(6)1259 1004 y -20 x np 1259 1004 a 1259 984 li st -744
x 20 x np 1259 240 a 1259 260 li st 1248 1062 a(7)1381
1004 y -20 x np 1381 1004 a 1381 984 li st -744 x 20
x np 1381 240 a 1381 260 li st 1370 1062 a(8)1502 1004
y -20 x np 1502 1004 a 1502 984 li st -744 x 20 x np
1502 240 a 1502 260 li st 1491 1062 a(9)1624 1004 y -20
x np 1624 1004 a 1624 984 li st -744 x 20 x np 1624 240
a 1624 260 li st 1603 1062 a(10)408 1004 y 1216 w np
408 1004 a 1624 1004 li st -764 x np 1624 1004 a 1624
240 li st -1216 w np 1624 240 a 408 240 li st 764 x np
408 240 a 408 1004 li st 122 634 a Fk(\006\()p Fd(k)r
Fk(\))p Fd(=T)7 b(eV)941 1106 y(k)r(=T)g(eV)621 442 y(g)16
b Fk(=)d(0)621 537 y Fd(g)j Fk(=)d(0)p Fd(:)p Fk(6)p
Fd(g)796 544 y Fc(C)1259 681 y Fd(g)j Fk(=)d(0)p Fd(:)p
Fk(9)p Fd(g)1434 688 y Fc(C)609 431 y 542 460 a np 609
431 a 542 460 li st Fb(\031)609 526 y 530 555 a np 609
526 a 530 555 li st(\))1271 689 y 1259 784 a np 1271
689 a 1259 784 li st(\017)410 294 y 3 w np 410 294 a
413 294 li st 2 w np 413 294 a 415 294 li st 418 295
a np 415 294 a 418 295 li st 420 296 a np 418 295 a 420
296 li st 423 297 a np 420 296 a 423 297 li st 425 299
a np 423 297 a 425 299 li st 427 300 a np 425 299 a 427
300 li st 430 302 a np 427 300 a 430 302 li st 432 304
a np 430 302 a 432 304 li st 435 306 a np 432 304 a 435
306 li st 437 309 a np 435 306 a 437 309 li st 440 312
a np 437 309 a 440 312 li st 442 315 a np 440 312 a 442
315 li st 444 318 a np 442 315 a 444 318 li st 447 321
a np 444 318 a 447 321 li st 449 325 a np 447 321 a 449
325 li st 452 328 a np 449 325 a 452 328 li st 454 332
a np 452 328 a 454 332 li st 457 336 a np 454 332 a 457
336 li st 459 340 a np 457 336 a 459 340 li st 462 345
a np 459 340 a 462 345 li st 464 349 a np 462 345 a 464
349 li st 466 354 a np 464 349 a 466 354 li st 469 358
a np 466 354 a 469 358 li st 471 363 a np 469 358 a 471
363 li st 474 368 a np 471 363 a 474 368 li st 476 373
a np 474 368 a 476 373 li st 479 378 a np 476 373 a 479
378 li st 481 383 a np 479 378 a 481 383 li st 483 389
a np 481 383 a 483 389 li st 486 394 a np 483 389 a 486
394 li st 488 399 a np 486 394 a 488 399 li st 491 405
a np 488 399 a 491 405 li st 493 410 a np 491 405 a 493
410 li st 496 416 a np 493 410 a 496 416 li st 498 421
a np 496 416 a 498 421 li st 500 427 a np 498 421 a 500
427 li st 503 432 a np 500 427 a 503 432 li st 505 438
a np 503 432 a 505 438 li st 508 444 a np 505 438 a 508
444 li st 510 449 a np 508 444 a 510 449 li st 513 455
a np 510 449 a 513 455 li st 515 461 a np 513 455 a 515
461 li st 517 466 a np 515 461 a 517 466 li st 520 472
a np 517 466 a 520 472 li st 522 477 a np 520 472 a 522
477 li st 525 483 a np 522 477 a 525 483 li st 527 488
a np 525 483 a 527 488 li st 530 494 a np 527 488 a 530
494 li st 532 499 a np 530 494 a 532 499 li st 534 505
a np 532 499 a 534 505 li st 537 510 a np 534 505 a 537
510 li st 539 516 a np 537 510 a 539 516 li st 542 521
a np 539 516 a 542 521 li st 544 526 a np 542 521 a 544
526 li st 547 532 a np 544 526 a 547 532 li st 549 537
a np 547 532 a 549 537 li st 551 542 a np 549 537 a 551
542 li st 554 547 a np 551 542 a 554 547 li st 556 552
a np 554 547 a 556 552 li st 559 557 a np 556 552 a 559
557 li st 561 562 a np 559 557 a 561 562 li st 564 567
a np 561 562 a 564 567 li st 566 572 a np 564 567 a 566
572 li st 569 577 a np 566 572 a 569 577 li st 571 582
a np 569 577 a 571 582 li st 573 586 a np 571 582 a 573
586 li st 576 591 a np 573 586 a 576 591 li st 578 596
a np 576 591 a 578 596 li st 581 600 a np 578 596 a 581
600 li st 583 605 a np 581 600 a 583 605 li st 586 609
a np 583 605 a 586 609 li st 588 614 a np 586 609 a 588
614 li st 590 618 a np 588 614 a 590 618 li st 593 622
a np 590 618 a 593 622 li st 595 626 a np 593 622 a 595
626 li st 598 631 a np 595 626 a 598 631 li st 600 635
a np 598 631 a 600 635 li st 603 639 a np 600 635 a 603
639 li st 605 643 a np 603 639 a 605 643 li st 607 647
a np 605 643 a 607 647 li st 610 651 a np 607 647 a 610
651 li st 612 655 a np 610 651 a 612 655 li st 615 659
a np 612 655 a 615 659 li st 617 663 a np 615 659 a 617
663 li st 620 666 a np 617 663 a 620 666 li st 622 670
a np 620 666 a 622 670 li st 624 674 a np 622 670 a 624
674 li st 627 677 a np 624 674 a 627 677 li st 629 681
a np 627 677 a 629 681 li st 632 684 a np 629 681 a 632
684 li st 634 688 a np 632 684 a 634 688 li st 637 691
a np 634 688 a 637 691 li st 639 695 a np 637 691 a 639
695 li st 641 698 a np 639 695 a 641 698 li st 644 701
a np 641 698 a 644 701 li st 646 705 a np 644 701 a 646
705 li st 649 708 a np 646 705 a 649 708 li st 651 711
a np 649 708 a 651 711 li st 654 714 a np 651 711 a 654
714 li st 656 717 a np 654 714 a 656 717 li st 658 720
a np 656 717 a 658 720 li st 661 723 a np 658 720 a 661
723 li st 663 726 a np 661 723 a 663 726 li st 666 729
a np 663 726 a 666 729 li st 668 732 a np 666 729 a 668
732 li st 671 735 a np 668 732 a 671 735 li st 673 738
a np 671 735 a 673 738 li st 676 741 a np 673 738 a 676
741 li st 678 743 a np 676 741 a 678 743 li st 680 746
a np 678 743 a 680 746 li st 683 749 a np 680 746 a 683
749 li st 685 752 a np 683 749 a 685 752 li st 688 754
a np 685 752 a 688 754 li st 690 757 a np 688 754 a 690
757 li st 693 759 a np 690 757 a 693 759 li st 695 762
a np 693 759 a 695 762 li st 697 764 a np 695 762 a 697
764 li st 700 767 a np 697 764 a 700 767 li st 702 769
a np 700 767 a 702 769 li st 705 772 a np 702 769 a 705
772 li st 707 774 a np 705 772 a 707 774 li st 710 776
a np 707 774 a 710 776 li st 712 779 a np 710 776 a 712
779 li st 714 781 a np 712 779 a 714 781 li st 717 783
a np 714 781 a 717 783 li st 719 786 a np 717 783 a 719
786 li st 722 788 a np 719 786 a 722 788 li st 724 790
a np 722 788 a 724 790 li st 727 792 a np 724 790 a 727
792 li st 729 794 a np 727 792 a 729 794 li st 731 796
a np 729 794 a 731 796 li st 734 798 a np 731 796 a 734
798 li st 736 801 a np 734 798 a 736 801 li st 739 803
a np 736 801 a 739 803 li st 741 805 a np 739 803 a 741
805 li st 744 807 a np 741 805 a 744 807 li st 746 808
a np 744 807 a 746 808 li st 748 810 a np 746 808 a 748
810 li st 751 812 a np 748 810 a 751 812 li st 753 814
a np 751 812 a 753 814 li st 756 816 a np 753 814 a 756
816 li st 758 818 a np 756 816 a 758 818 li st 761 820
a np 758 818 a 761 820 li st 763 821 a np 761 820 a 763
821 li st 766 823 a np 763 821 a 766 823 li st 768 825
a np 766 823 a 768 825 li st 770 827 a np 768 825 a 770
827 li st 773 828 a np 770 827 a 773 828 li st 775 830
a np 773 828 a 775 830 li st 778 832 a np 775 830 a 778
832 li st 780 833 a np 778 832 a 780 833 li st 783 835
a np 780 833 a 783 835 li st 785 836 a np 783 835 a 785
836 li st 787 838 a np 785 836 a 787 838 li st 790 839
a np 787 838 a 790 839 li st 792 841 a np 790 839 a 792
841 li st 795 843 a np 792 841 a 795 843 li st 797 844
a np 795 843 a 797 844 li st 800 845 a np 797 844 a 800
845 li st 802 847 a np 800 845 a 802 847 li st 804 848
a np 802 847 a 804 848 li st 807 850 a np 804 848 a 807
850 li st 809 851 a np 807 850 a 809 851 li st 812 852
a np 809 851 a 812 852 li st 814 854 a np 812 852 a 814
854 li st 817 855 a np 814 854 a 817 855 li st 819 857
a np 817 855 a 819 857 li st 821 858 a np 819 857 a 821
858 li st 824 859 a np 821 858 a 824 859 li st 826 860
a np 824 859 a 826 860 li st 829 862 a np 826 860 a 829
862 li st 831 863 a np 829 862 a 831 863 li st 834 864
a np 831 863 a 834 864 li st 836 865 a np 834 864 a 836
865 li st 838 866 a np 836 865 a 838 866 li st 841 868
a np 838 866 a 841 868 li st 843 869 a np 841 868 a 843
869 li st 846 870 a np 843 869 a 846 870 li st 848 871
a np 846 870 a 848 871 li st 851 872 a np 848 871 a 851
872 li st 853 873 a np 851 872 a 853 873 li st 855 874
a np 853 873 a 855 874 li st 858 876 a np 855 874 a 858
876 li st 860 877 a np 858 876 a 860 877 li st 863 878
a np 860 877 a 863 878 li st 865 879 a np 863 878 a 865
879 li st 868 880 a np 865 879 a 868 880 li st 870 881
a np 868 880 a 870 881 li st 873 882 a np 870 881 a 873
882 li st 875 883 a np 873 882 a 875 883 li st 877 884
a np 875 883 a 877 884 li st 880 885 a np 877 884 a 880
885 li st 882 886 a np 880 885 a 882 886 li st 885 887
a np 882 886 a 885 887 li st 887 888 a np 885 887 a 887
888 li st 890 889 a np 887 888 a 890 889 li st 2 w np
890 889 a 892 889 li st 894 890 a np 892 889 a 894 890
li st 897 891 a np 894 890 a 897 891 li st 899 892 a
np 897 891 a 899 892 li st 902 893 a np 899 892 a 902
893 li st 904 894 a np 902 893 a 904 894 li st 907 895
a np 904 894 a 907 895 li st 909 896 a np 907 895 a 909
896 li st 2 w np 909 896 a 911 896 li st 914 897 a np
911 896 a 914 897 li st 916 898 a np 914 897 a 916 898
li st 919 899 a np 916 898 a 919 899 li st 921 900 a
np 919 899 a 921 900 li st 3 w np 921 900 a 924 900 li
st 926 901 a np 924 900 a 926 901 li st 928 902 a np
926 901 a 928 902 li st 931 903 a np 928 902 a 931 903
li st 933 904 a np 931 903 a 933 904 li st 3 w np 933
904 a 936 904 li st 938 905 a np 936 904 a 938 905 li
st 941 906 a np 938 905 a 941 906 li st 943 907 a np
941 906 a 943 907 li st 2 w np 943 907 a 945 907 li st
948 908 a np 945 907 a 948 908 li st 950 909 a np 948
908 a 950 909 li st 3 w np 950 909 a 953 909 li st 955
910 a np 953 909 a 955 910 li st 958 911 a np 955 910
a 958 911 li st 2 w np 958 911 a 960 911 li st 962 912
a np 960 911 a 962 912 li st 965 913 a np 962 912 a 965
913 li st 2 w np 965 913 a 967 913 li st 970 914 a np
967 913 a 970 914 li st 972 915 a np 970 914 a 972 915
li st 3 w np 972 915 a 975 915 li st 977 916 a np 975
915 a 977 916 li st 980 917 a np 977 916 a 980 917 li
st 2 w np 980 917 a 982 917 li st 984 918 a np 982 917
a 984 918 li st 3 w np 984 918 a 987 918 li st 989 919
a np 987 918 a 989 919 li st 992 920 a np 989 919 a 992
920 li st 2 w np 992 920 a 994 920 li st 997 921 a np
994 920 a 997 921 li st 2 w np 997 921 a 999 921 li st
1001 922 a np 999 921 a 1001 922 li st 3 w np 1001 922
a 1004 922 li st 1006 923 a np 1004 922 a 1006 923 li
st 1009 924 a np 1006 923 a 1009 924 li st 2 w np 1009
924 a 1011 924 li st 1014 925 a np 1011 924 a 1014 925
li st 2 w np 1014 925 a 1016 925 li st 1018 926 a np
1016 925 a 1018 926 li st 3 w np 1018 926 a 1021 926
li st 1023 927 a np 1021 926 a 1023 927 li st 3 w np
1023 927 a 1026 927 li st 1028 928 a np 1026 927 a 1028
928 li st 3 w np 1028 928 a 1031 928 li st 1033 929 a
np 1031 928 a 1033 929 li st 2 w np 1033 929 a 1035 929
li st 1038 930 a np 1035 929 a 1038 930 li st 2 w np
1038 930 a 1040 930 li st 1043 931 a np 1040 930 a 1043
931 li st 2 w np 1043 931 a 1045 931 li st 1048 932 a
np 1045 931 a 1048 932 li st 2 w np 1048 932 a 1050 932
li st 1052 933 a np 1050 932 a 1052 933 li st 3 w np
1052 933 a 1055 933 li st 2 w np 1055 933 a 1057 933
li st 1060 934 a np 1057 933 a 1060 934 li st 2 w np
1060 934 a 1062 934 li st 1065 935 a np 1062 934 a 1065
935 li st 2 w np 1065 935 a 1067 935 li st 1070 936 a
np 1067 935 a 1070 936 li st 2 w np 1070 936 a 1072 936
li st 1074 937 a np 1072 936 a 1074 937 li st 3 w np
1074 937 a 1077 937 li st 2 w np 1077 937 a 1079 937
li st 1082 938 a np 1079 937 a 1082 938 li st 2 w np
1082 938 a 1084 938 li st 1087 939 a np 1084 938 a 1087
939 li st 2 w np 1087 939 a 1089 939 li st 2 w np 1089
939 a 1091 939 li st 1094 940 a np 1091 939 a 1094 940
li st 2 w np 1094 940 a 1096 940 li st 1099 941 a np
1096 940 a 1099 941 li st 2 w np 1099 941 a 1101 941
li st 3 w np 1101 941 a 1104 941 li st 1106 942 a np
1104 941 a 1106 942 li st 2 w np 1106 942 a 1108 942
li st 3 w np 1108 942 a 1111 942 li st 1113 943 a np
1111 942 a 1113 943 li st 3 w np 1113 943 a 1116 943
li st 1118 944 a np 1116 943 a 1118 944 li st 3 w np
1118 944 a 1121 944 li st 2 w np 1121 944 a 1123 944
li st 1125 945 a np 1123 944 a 1125 945 li st 3 w np
1125 945 a 1128 945 li st 2 w np 1128 945 a 1130 945
li st 1133 946 a np 1130 945 a 1133 946 li st 2 w np
1133 946 a 1135 946 li st 3 w np 1135 946 a 1138 946
li st 1140 947 a np 1138 946 a 1140 947 li st 2 w np
1140 947 a 1142 947 li st 3 w np 1142 947 a 1145 947
li st 1147 948 a np 1145 947 a 1147 948 li st 3 w np
1147 948 a 1150 948 li st 2 w np 1150 948 a 1152 948
li st 1155 949 a np 1152 948 a 1155 949 li st 2 w np
1155 949 a 1157 949 li st 2 w np 1157 949 a 1159 949
li st 1162 950 a np 1159 949 a 1162 950 li st 2 w np
1162 950 a 1164 950 li st 3 w np 1164 950 a 1167 950
li st 1169 951 a np 1167 950 a 1169 951 li st 3 w np
1169 951 a 1172 951 li st 2 w np 1172 951 a 1174 951
li st 3 w np 1174 951 a 1177 951 li st 1179 952 a np
1177 951 a 1179 952 li st 2 w np 1179 952 a 1181 952
li st 3 w np 1181 952 a 1184 952 li st 1186 953 a np
1184 952 a 1186 953 li st 3 w np 1186 953 a 1189 953
li st 2 w np 1189 953 a 1191 953 li st 3 w np 1191 953
a 1194 953 li st 1196 954 a np 1194 953 a 1196 954 li
st 2 w np 1196 954 a 1198 954 li st 3 w np 1198 954 a
1201 954 li st 1203 955 a np 1201 954 a 1203 955 li st
3 w np 1203 955 a 1206 955 li st 2 w np 1206 955 a 1208
955 li st 3 w np 1208 955 a 1211 955 li st 1213 956 a
np 1211 955 a 1213 956 li st 2 w np 1213 956 a 1215 956
li st 3 w np 1215 956 a 1218 956 li st 2 w np 1218 956
a 1220 956 li st 1223 957 a np 1220 956 a 1223 957 li
st 2 w np 1223 957 a 1225 957 li st 3 w np 1225 957 a
1228 957 li st 2 w np 1228 957 a 1230 957 li st 1232
958 a np 1230 957 a 1232 958 li st 3 w np 1232 958 a
1235 958 li st 2 w np 1235 958 a 1237 958 li st 3 w np
1237 958 a 1240 958 li st 1242 959 a np 1240 958 a 1242
959 li st 3 w np 1242 959 a 1245 959 li st 2 w np 1245
959 a 1247 959 li st 2 w np 1247 959 a 1249 959 li st
1252 960 a np 1249 959 a 1252 960 li st 2 w np 1252 960
a 1254 960 li st 3 w np 1254 960 a 1257 960 li st 2 w
np 1257 960 a 1259 960 li st 3 w np 1259 960 a 1262 960
li st 1264 961 a np 1262 960 a 1264 961 li st 2 w np
1264 961 a 1266 961 li st 3 w np 1266 961 a 1269 961
li st 2 w np 1269 961 a 1271 961 li st 1274 962 a np
1271 961 a 1274 962 li st 2 w np 1274 962 a 1276 962
li st 3 w np 1276 962 a 1279 962 li st 2 w np 1279 962
a 1281 962 li st 3 w np 1281 962 a 1284 962 li st 1286
963 a np 1284 962 a 1286 963 li st 2 w np 1286 963 a
1288 963 li st 3 w np 1288 963 a 1291 963 li st 2 w np
1291 963 a 1293 963 li st 3 w np 1293 963 a 1296 963
li st 1298 964 a np 1296 963 a 1298 964 li st 3 w np
1298 964 a 1301 964 li st 2 w np 1301 964 a 1303 964
li st 2 w np 1303 964 a 1305 964 li st 1308 965 a np
1305 964 a 1308 965 li st 2 w np 1308 965 a 1310 965
li st 3 w np 1310 965 a 1313 965 li st 2 w np 1313 965
a 1315 965 li st 3 w np 1315 965 a 1318 965 li st 2 w
np 1318 965 a 1320 965 li st 1322 966 a np 1320 965 a
1322 966 li st 3 w np 1322 966 a 1325 966 li st 2 w np
1325 966 a 1327 966 li st 3 w np 1327 966 a 1330 966
li st 2 w np 1330 966 a 1332 966 li st 1335 967 a np
1332 966 a 1335 967 li st 2 w np 1335 967 a 1337 967
li st 2 w np 1337 967 a 1339 967 li st 3 w np 1339 967
a 1342 967 li st 2 w np 1342 967 a 1344 967 li st 3 w
np 1344 967 a 1347 967 li st 1349 968 a np 1347 967 a
1349 968 li st 3 w np 1349 968 a 1352 968 li st 2 w np
1352 968 a 1354 968 li st 2 w np 1354 968 a 1356 968
li st 3 w np 1356 968 a 1359 968 li st 1361 969 a np
1359 968 a 1361 969 li st 3 w np 1361 969 a 1364 969
li st 2 w np 1364 969 a 1366 969 li st 3 w np 1366 969
a 1369 969 li st 2 w np 1369 969 a 1371 969 li st 3 w
np 1371 969 a 1374 969 li st 1376 970 a np 1374 969 a
1376 970 li st 2 w np 1376 970 a 1378 970 li st 3 w np
1378 970 a 1381 970 li st 2 w np 1381 970 a 1383 970
li st 3 w np 1383 970 a 1386 970 li st 2 w np 1386 970
a 1388 970 li st 3 w np 1388 970 a 1391 970 li st 1393
971 a np 1391 970 a 1393 971 li st 2 w np 1393 971 a
1395 971 li st 3 w np 1395 971 a 1398 971 li st 2 w np
1398 971 a 1400 971 li st 3 w np 1400 971 a 1403 971
li st 2 w np 1403 971 a 1405 971 li st 1408 972 a np
1405 971 a 1408 972 li st 2 w np 1408 972 a 1410 972
li st 2 w np 1410 972 a 1412 972 li st 3 w np 1412 972
a 1415 972 li st 2 w np 1415 972 a 1417 972 li st 3 w
np 1417 972 a 1420 972 li st 2 w np 1420 972 a 1422 972
li st 1425 973 a np 1422 972 a 1425 973 li st 2 w np
1425 973 a 1427 973 li st 2 w np 1427 973 a 1429 973
li st 3 w np 1429 973 a 1432 973 li st 2 w np 1432 973
a 1434 973 li st 3 w np 1434 973 a 1437 973 li st 2 w
np 1437 973 a 1439 973 li st 1442 974 a np 1439 973 a
1442 974 li st 2 w np 1442 974 a 1444 974 li st 2 w np
1444 974 a 1446 974 li st 3 w np 1446 974 a 1449 974
li st 2 w np 1449 974 a 1451 974 li st 3 w np 1451 974
a 1454 974 li st 2 w np 1454 974 a 1456 974 li st 3 w
np 1456 974 a 1459 974 li st 1461 975 a np 1459 974 a
1461 975 li st 2 w np 1461 975 a 1463 975 li st 3 w np
1463 975 a 1466 975 li st 2 w np 1466 975 a 1468 975
li st 3 w np 1468 975 a 1471 975 li st 2 w np 1471 975
a 1473 975 li st 3 w np 1473 975 a 1476 975 li st 1478
976 a np 1476 975 a 1478 976 li st 3 w np 1478 976 a
1481 976 li st 2 w np 1481 976 a 1483 976 li st 2 w np
1483 976 a 1485 976 li st 3 w np 1485 976 a 1488 976
li st 2 w np 1488 976 a 1490 976 li st 3 w np 1490 976
a 1493 976 li st 2 w np 1493 976 a 1495 976 li st 3 w
np 1495 976 a 1498 976 li st 1500 977 a np 1498 976 a
1500 977 li st 2 w np 1500 977 a 1502 977 li st 3 w np
1502 977 a 1505 977 li st 2 w np 1505 977 a 1507 977
li st 3 w np 1507 977 a 1510 977 li st 2 w np 1510 977
a 1512 977 li st 3 w np 1512 977 a 1515 977 li st 2 w
np 1515 977 a 1517 977 li st 1519 978 a np 1517 977 a
1519 978 li st 3 w np 1519 978 a 1522 978 li st 2 w np
1522 978 a 1524 978 li st 3 w np 1524 978 a 1527 978
li st 2 w np 1527 978 a 1529 978 li st 3 w np 1529 978
a 1532 978 li st 2 w np 1532 978 a 1534 978 li st 2 w
np 1534 978 a 1536 978 li st 3 w np 1536 978 a 1539 978
li st 1541 979 a np 1539 978 a 1541 979 li st 3 w np
1541 979 a 1544 979 li st 2 w np 1544 979 a 1546 979
li st 3 w np 1546 979 a 1549 979 li st 2 w np 1549 979
a 1551 979 li st 2 w np 1551 979 a 1553 979 li st 3 w
np 1553 979 a 1556 979 li st 2 w np 1556 979 a 1558 979
li st 3 w np 1558 979 a 1561 979 li st 2 w np 1561 979
a 1563 979 li st 1566 980 a np 1563 979 a 1566 980 li
st 2 w np 1566 980 a 1568 980 li st 2 w np 1568 980 a
1570 980 li st 3 w np 1570 980 a 1573 980 li st 2 w np
1573 980 a 1575 980 li st 3 w np 1575 980 a 1578 980
li st 2 w np 1578 980 a 1580 980 li st 3 w np 1580 980
a 1583 980 li st 2 w np 1583 980 a 1585 980 li st 3 w
np 1585 980 a 1588 980 li st 1590 981 a np 1588 980 a
1590 981 li st 2 w np 1590 981 a 1592 981 li st 3 w np
1592 981 a 1595 981 li st 2 w np 1595 981 a 1597 981
li st 3 w np 1597 981 a 1600 981 li st 2 w np 1600 981
a 1602 981 li st 3 w np 1602 981 a 1605 981 li st 2 w
np 1605 981 a 1607 981 li st 2 w np 1607 981 a 1609 981
li st 3 w np 1609 981 a 1612 981 li st 2 w np 1612 981
a 1614 981 li st 1617 982 a np 1614 981 a 1617 982 li
st 2 w np 1617 982 a 1619 982 li st 3 w np 1619 982 a
1622 982 li st 2 w np 1622 982 a 1624 982 li st 188 1117
a 5.0 setlinewidth 410 606 a 3 w np 410 606 a 413 606
li st 415 607 a np 413 606 a 415 607 li st 418 608 a
np 415 607 a 418 608 li st 420 610 a np 418 608 a 420
610 li st 423 612 a np 420 610 a 423 612 li st 425 614
a np 423 612 a 425 614 li st 427 616 a np 425 614 a 427
616 li st 430 618 a np 427 616 a 430 618 li st 432 621
a np 430 618 a 432 621 li st 435 623 a np 432 621 a 435
623 li st 437 625 a np 435 623 a 437 625 li st 440 627
a np 437 625 a 440 627 li st 442 630 a np 440 627 a 442
630 li st 444 632 a np 442 630 a 444 632 li st 447 634
a np 444 632 a 447 634 li st 449 636 a np 447 634 a 449
636 li st 452 638 a np 449 636 a 452 638 li st 454 641
a np 452 638 a 454 641 li st 457 643 a np 454 641 a 457
643 li st 459 645 a np 457 643 a 459 645 li st 462 647
a np 459 645 a 462 647 li st 464 649 a np 462 647 a 464
649 li st 466 651 a np 464 649 a 466 651 li st 469 653
a np 466 651 a 469 653 li st 471 655 a np 469 653 a 471
655 li st 474 657 a np 471 655 a 474 657 li st 476 659
a np 474 657 a 476 659 li st 479 660 a np 476 659 a 479
660 li st 481 662 a np 479 660 a 481 662 li st 483 664
a np 481 662 a 483 664 li st 486 666 a np 483 664 a 486
666 li st 488 667 a np 486 666 a 488 667 li st 491 669
a np 488 667 a 491 669 li st 493 671 a np 491 669 a 493
671 li st 496 672 a np 493 671 a 496 672 li st 498 674
a np 496 672 a 498 674 li st 500 675 a np 498 674 a 500
675 li st 503 677 a np 500 675 a 503 677 li st 505 678
a np 503 677 a 505 678 li st 508 680 a np 505 678 a 508
680 li st 510 681 a np 508 680 a 510 681 li st 513 683
a np 510 681 a 513 683 li st 515 684 a np 513 683 a 515
684 li st 517 685 a np 515 684 a 517 685 li st 520 686
a np 517 685 a 520 686 li st 522 688 a np 520 686 a 522
688 li st 525 689 a np 522 688 a 525 689 li st 527 690
a np 525 689 a 527 690 li st 530 691 a np 527 690 a 530
691 li st 532 693 a np 530 691 a 532 693 li st 534 694
a np 532 693 a 534 694 li st 537 695 a np 534 694 a 537
695 li st 539 696 a np 537 695 a 539 696 li st 542 697
a np 539 696 a 542 697 li st 544 698 a np 542 697 a 544
698 li st 547 699 a np 544 698 a 547 699 li st 549 700
a np 547 699 a 549 700 li st 551 701 a np 549 700 a 551
701 li st 554 702 a np 551 701 a 554 702 li st 556 703
a np 554 702 a 556 703 li st 559 704 a np 556 703 a 559
704 li st 561 705 a np 559 704 a 561 705 li st 564 706
a np 561 705 a 564 706 li st 566 707 a np 564 706 a 566
707 li st 569 708 a np 566 707 a 569 708 li st 571 709
a np 569 708 a 571 709 li st 2 w np 571 709 a 573 709
li st 576 710 a np 573 709 a 576 710 li st 578 711 a
np 576 710 a 578 711 li st 581 712 a np 578 711 a 581
712 li st 583 713 a np 581 712 a 583 713 li st 586 714
a np 583 713 a 586 714 li st 2 w np 586 714 a 588 714
li st 590 715 a np 588 714 a 590 715 li st 593 716 a
np 590 715 a 593 716 li st 595 717 a np 593 716 a 595
717 li st 3 w np 595 717 a 598 717 li st 600 718 a np
598 717 a 600 718 li st 603 719 a np 600 718 a 603 719
li st 2 w np 603 719 a 605 719 li st 607 720 a np 605
719 a 607 720 li st 610 721 a np 607 720 a 610 721 li
st 2 w np 610 721 a 612 721 li st 615 722 a np 612 721
a 615 722 li st 617 723 a np 615 722 a 617 723 li st
3 w np 617 723 a 620 723 li st 622 724 a np 620 723 a
622 724 li st 624 725 a np 622 724 a 624 725 li st 3
w np 624 725 a 627 725 li st 629 726 a np 627 725 a 629
726 li st 632 727 a np 629 726 a 632 727 li st 2 w np
632 727 a 634 727 li st 637 728 a np 634 727 a 637 728
li st 2 w np 637 728 a 639 728 li st 641 729 a np 639
728 a 641 729 li st 3 w np 641 729 a 644 729 li st 646
730 a np 644 729 a 646 730 li st 3 w np 646 730 a 649
730 li st 651 731 a np 649 730 a 651 731 li st 654 732
a np 651 731 a 654 732 li st 2 w np 654 732 a 656 732
li st 658 733 a np 656 732 a 658 733 li st 3 w np 658
733 a 661 733 li st 663 734 a np 661 733 a 663 734 li
st 3 w np 663 734 a 666 734 li st 668 735 a np 666 734
a 668 735 li st 3 w np 668 735 a 671 735 li st 673 736
a np 671 735 a 673 736 li st 3 w np 673 736 a 676 736
li st 2 w np 676 736 a 678 736 li st 680 737 a np 678
736 a 680 737 li st 3 w np 680 737 a 683 737 li st 685
738 a np 683 737 a 685 738 li st 3 w np 685 738 a 688
738 li st 690 739 a np 688 738 a 690 739 li st 3 w np
690 739 a 693 739 li st 695 740 a np 693 739 a 695 740
li st 2 w np 695 740 a 697 740 li st 3 w np 697 740 a
700 740 li st 702 741 a np 700 740 a 702 741 li st 3
w np 702 741 a 705 741 li st 707 742 a np 705 741 a 707
742 li st 3 w np 707 742 a 710 742 li st 712 743 a np
710 742 a 712 743 li st 2 w np 712 743 a 714 743 li st
3 w np 714 743 a 717 743 li st 719 744 a np 717 743 a
719 744 li st 3 w np 719 744 a 722 744 li st 2 w np 722
744 a 724 744 li st 727 745 a np 724 744 a 727 745 li
st 2 w np 727 745 a 729 745 li st 731 746 a np 729 745
a 731 746 li st 3 w np 731 746 a 734 746 li st 2 w np
734 746 a 736 746 li st 739 747 a np 736 746 a 739 747
li st 2 w np 739 747 a 741 747 li st 3 w np 741 747 a
744 747 li st 746 748 a np 744 747 a 746 748 li st 2
w np 746 748 a 748 748 li st 3 w np 748 748 a 751 748
li st 753 749 a np 751 748 a 753 749 li st 3 w np 753
749 a 756 749 li st 2 w np 756 749 a 758 749 li st 761
750 a np 758 749 a 761 750 li st 2 w np 761 750 a 763
750 li st 3 w np 763 750 a 766 750 li st 768 751 a np
766 750 a 768 751 li st 2 w np 768 751 a 770 751 li st
3 w np 770 751 a 773 751 li st 775 752 a np 773 751 a
775 752 li st 3 w np 775 752 a 778 752 li st 2 w np 778
752 a 780 752 li st 783 753 a np 780 752 a 783 753 li
st 2 w np 783 753 a 785 753 li st 2 w np 785 753 a 787
753 li st 790 754 a np 787 753 a 790 754 li st 2 w np
790 754 a 792 754 li st 3 w np 792 754 a 795 754 li st
2 w np 795 754 a 797 754 li st 800 755 a np 797 754 a
800 755 li st 2 w np 800 755 a 802 755 li st 2 w np 802
755 a 804 755 li st 807 756 a np 804 755 a 807 756 li
st 2 w np 807 756 a 809 756 li st 3 w np 809 756 a 812
756 li st 2 w np 812 756 a 814 756 li st 817 757 a np
814 756 a 817 757 li st 2 w np 817 757 a 819 757 li st
2 w np 819 757 a 821 757 li st 3 w np 821 757 a 824 757
li st 826 758 a np 824 757 a 826 758 li st 3 w np 826
758 a 829 758 li st 2 w np 829 758 a 831 758 li st 3
w np 831 758 a 834 758 li st 836 759 a np 834 758 a 836
759 li st 2 w np 836 759 a 838 759 li st 3 w np 838 759
a 841 759 li st 2 w np 841 759 a 843 759 li st 846 760
a np 843 759 a 846 760 li st 2 w np 846 760 a 848 760
li st 3 w np 848 760 a 851 760 li st 2 w np 851 760 a
853 760 li st 855 761 a np 853 760 a 855 761 li st 3
w np 855 761 a 858 761 li st 2 w np 858 761 a 860 761
li st 3 w np 860 761 a 863 761 li st 865 762 a np 863
761 a 865 762 li st 3 w np 865 762 a 868 762 li st 2
w np 868 762 a 870 762 li st 3 w np 870 762 a 873 762
li st 2 w np 873 762 a 875 762 li st 877 763 a np 875
762 a 877 763 li st 3 w np 877 763 a 880 763 li st 2
w np 880 763 a 882 763 li st 3 w np 882 763 a 885 763
li st 887 764 a np 885 763 a 887 764 li st 3 w np 887
764 a 890 764 li st 2 w np 890 764 a 892 764 li st 2
w np 892 764 a 894 764 li st 3 w np 894 764 a 897 764
li st 899 765 a np 897 764 a 899 765 li st 3 w np 899
765 a 902 765 li st 2 w np 902 765 a 904 765 li st 3
w np 904 765 a 907 765 li st 2 w np 907 765 a 909 765
li st 911 766 a np 909 765 a 911 766 li st 3 w np 911
766 a 914 766 li st 2 w np 914 766 a 916 766 li st 3
w np 916 766 a 919 766 li st 2 w np 919 766 a 921 766
li st 924 767 a np 921 766 a 924 767 li st 2 w np 924
767 a 926 767 li st 2 w np 926 767 a 928 767 li st 3
w np 928 767 a 931 767 li st 2 w np 931 767 a 933 767
li st 936 768 a np 933 767 a 936 768 li st 2 w np 936
768 a 938 768 li st 3 w np 938 768 a 941 768 li st 2
w np 941 768 a 943 768 li st 2 w np 943 768 a 945 768
li st 948 769 a np 945 768 a 948 769 li st 2 w np 948
769 a 950 769 li st 3 w np 950 769 a 953 769 li st 2
w np 953 769 a 955 769 li st 3 w np 955 769 a 958 769
li st 2 w np 958 769 a 960 769 li st 962 770 a np 960
769 a 962 770 li st 3 w np 962 770 a 965 770 li st 2
w np 965 770 a 967 770 li st 3 w np 967 770 a 970 770
li st 2 w np 970 770 a 972 770 li st 975 771 a np 972
770 a 975 771 li st 2 w np 975 771 a 977 771 li st 3
w np 977 771 a 980 771 li st 2 w np 980 771 a 982 771
li st 2 w np 982 771 a 984 771 li st 3 w np 984 771 a
987 771 li st 989 772 a np 987 771 a 989 772 li st 3
w np 989 772 a 992 772 li st 2 w np 992 772 a 994 772
li st 3 w np 994 772 a 997 772 li st 2 w np 997 772 a
999 772 li st 2 w np 999 772 a 1001 772 li st 1004 773
a np 1001 772 a 1004 773 li st 2 w np 1004 773 a 1006
773 li st 3 w np 1006 773 a 1009 773 li st 2 w np 1009
773 a 1011 773 li st 3 w np 1011 773 a 1014 773 li st
2 w np 1014 773 a 1016 773 li st 2 w np 1016 773 a 1018
773 li st 1021 774 a np 1018 773 a 1021 774 li st 2 w
np 1021 774 a 1023 774 li st 3 w np 1023 774 a 1026 774
li st 2 w np 1026 774 a 1028 774 li st 3 w np 1028 774
a 1031 774 li st 2 w np 1031 774 a 1033 774 li st 1035
775 a np 1033 774 a 1035 775 li st 3 w np 1035 775 a
1038 775 li st 2 w np 1038 775 a 1040 775 li st 3 w np
1040 775 a 1043 775 li st 2 w np 1043 775 a 1045 775
li st 3 w np 1045 775 a 1048 775 li st 2 w np 1048 775
a 1050 775 li st 1052 776 a np 1050 775 a 1052 776 li
st 3 w np 1052 776 a 1055 776 li st 2 w np 1055 776 a
1057 776 li st 3 w np 1057 776 a 1060 776 li st 2 w np
1060 776 a 1062 776 li st 3 w np 1062 776 a 1065 776
li st 2 w np 1065 776 a 1067 776 li st 1070 777 a np
1067 776 a 1070 777 li st 2 w np 1070 777 a 1072 777
li st 2 w np 1072 777 a 1074 777 li st 3 w np 1074 777
a 1077 777 li st 2 w np 1077 777 a 1079 777 li st 3 w
np 1079 777 a 1082 777 li st 2 w np 1082 777 a 1084 777
li st 1087 778 a np 1084 777 a 1087 778 li st 2 w np
1087 778 a 1089 778 li st 2 w np 1089 778 a 1091 778
li st 3 w np 1091 778 a 1094 778 li st 2 w np 1094 778
a 1096 778 li st 3 w np 1096 778 a 1099 778 li st 2 w
np 1099 778 a 1101 778 li st 3 w np 1101 778 a 1104 778
li st 1106 779 a np 1104 778 a 1106 779 li st 2 w np
1106 779 a 1108 779 li st 3 w np 1108 779 a 1111 779
li st 2 w np 1111 779 a 1113 779 li st 3 w np 1113 779
a 1116 779 li st 2 w np 1116 779 a 1118 779 li st 3 w
np 1118 779 a 1121 779 li st 2 w np 1121 779 a 1123 779
li st 1125 780 a np 1123 779 a 1125 780 li st 3 w np
1125 780 a 1128 780 li st 2 w np 1128 780 a 1130 780
li st 3 w np 1130 780 a 1133 780 li st 2 w np 1133 780
a 1135 780 li st 3 w np 1135 780 a 1138 780 li st 2 w
np 1138 780 a 1140 780 li st 2 w np 1140 780 a 1142 780
li st 1145 781 a np 1142 780 a 1145 781 li st 2 w np
1145 781 a 1147 781 li st 3 w np 1147 781 a 1150 781
li st 2 w np 1150 781 a 1152 781 li st 3 w np 1152 781
a 1155 781 li st 2 w np 1155 781 a 1157 781 li st 2 w
np 1157 781 a 1159 781 li st 3 w np 1159 781 a 1162 781
li st 1164 782 a np 1162 781 a 1164 782 li st 3 w np
1164 782 a 1167 782 li st 2 w np 1167 782 a 1169 782
li st 3 w np 1169 782 a 1172 782 li st 2 w np 1172 782
a 1174 782 li st 3 w np 1174 782 a 1177 782 li st 2 w
np 1177 782 a 1179 782 li st 2 w np 1179 782 a 1181 782
li st 3 w np 1181 782 a 1184 782 li st 1186 783 a np
1184 782 a 1186 783 li st 3 w np 1186 783 a 1189 783
li st 2 w np 1189 783 a 1191 783 li st 3 w np 1191 783
a 1194 783 li st 2 w np 1194 783 a 1196 783 li st 2 w
np 1196 783 a 1198 783 li st 3 w np 1198 783 a 1201 783
li st 2 w np 1201 783 a 1203 783 li st 3 w np 1203 783
a 1206 783 li st 1208 784 a np 1206 783 a 1208 784 li
st 3 w np 1208 784 a 1211 784 li st 2 w np 1211 784 a
1213 784 li st 2 w np 1213 784 a 1215 784 li st 3 w np
1215 784 a 1218 784 li st 2 w np 1218 784 a 1220 784
li st 3 w np 1220 784 a 1223 784 li st 2 w np 1223 784
a 1225 784 li st 3 w np 1225 784 a 1228 784 li st 2 w
np 1228 784 a 1230 784 li st 1232 785 a np 1230 784 a
1232 785 li st 3 w np 1232 785 a 1235 785 li st 2 w np
1235 785 a 1237 785 li st 3 w np 1237 785 a 1240 785
li st 2 w np 1240 785 a 1242 785 li st 3 w np 1242 785
a 1245 785 li st 2 w np 1245 785 a 1247 785 li st 2 w
np 1247 785 a 1249 785 li st 3 w np 1249 785 a 1252 785
li st 2 w np 1252 785 a 1254 785 li st 1257 786 a np
1254 785 a 1257 786 li st 2 w np 1257 786 a 1259 786
li st 3 w np 1259 786 a 1262 786 li st 2 w np 1262 786
a 1264 786 li st 2 w np 1264 786 a 1266 786 li st 3 w
np 1266 786 a 1269 786 li st 2 w np 1269 786 a 1271 786
li st 3 w np 1271 786 a 1274 786 li st 2 w np 1274 786
a 1276 786 li st 3 w np 1276 786 a 1279 786 li st 1281
787 a np 1279 786 a 1281 787 li st 3 w np 1281 787 a
1284 787 li st 2 w np 1284 787 a 1286 787 li st 2 w np
1286 787 a 1288 787 li st 3 w np 1288 787 a 1291 787
li st 2 w np 1291 787 a 1293 787 li st 3 w np 1293 787
a 1296 787 li st 2 w np 1296 787 a 1298 787 li st 3 w
np 1298 787 a 1301 787 li st 2 w np 1301 787 a 1303 787
li st 2 w np 1303 787 a 1305 787 li st 1308 788 a np
1305 787 a 1308 788 li st 2 w np 1308 788 a 1310 788
li st 3 w np 1310 788 a 1313 788 li st 2 w np 1313 788
a 1315 788 li st 3 w np 1315 788 a 1318 788 li st 2 w
np 1318 788 a 1320 788 li st 2 w np 1320 788 a 1322 788
li st 3 w np 1322 788 a 1325 788 li st 2 w np 1325 788
a 1327 788 li st 3 w np 1327 788 a 1330 788 li st 2 w
np 1330 788 a 1332 788 li st 1335 789 a np 1332 788 a
1335 789 li st 2 w np 1335 789 a 1337 789 li st 2 w np
1337 789 a 1339 789 li st 3 w np 1339 789 a 1342 789
li st 2 w np 1342 789 a 1344 789 li st 3 w np 1344 789
a 1347 789 li st 2 w np 1347 789 a 1349 789 li st 3 w
np 1349 789 a 1352 789 li st 2 w np 1352 789 a 1354 789
li st 2 w np 1354 789 a 1356 789 li st 3 w np 1356 789
a 1359 789 li st 1361 790 a np 1359 789 a 1361 790 li
st 3 w np 1361 790 a 1364 790 li st 2 w np 1364 790 a
1366 790 li st 3 w np 1366 790 a 1369 790 li st 2 w np
1369 790 a 1371 790 li st 3 w np 1371 790 a 1374 790
li st 2 w np 1374 790 a 1376 790 li st 2 w np 1376 790
a 1378 790 li st 3 w np 1378 790 a 1381 790 li st 2 w
np 1381 790 a 1383 790 li st 3 w np 1383 790 a 1386 790
li st 2 w np 1386 790 a 1388 790 li st 1391 791 a np
1388 790 a 1391 791 li st 2 w np 1391 791 a 1393 791
li st 2 w np 1393 791 a 1395 791 li st 3 w np 1395 791
a 1398 791 li st 2 w np 1398 791 a 1400 791 li st 3 w
np 1400 791 a 1403 791 li st 2 w np 1403 791 a 1405 791
li st 3 w np 1405 791 a 1408 791 li st 2 w np 1408 791
a 1410 791 li st 2 w np 1410 791 a 1412 791 li st 3 w
np 1412 791 a 1415 791 li st 2 w np 1415 791 a 1417 791
li st 3 w np 1417 791 a 1420 791 li st 1422 792 a np
1420 791 a 1422 792 li st 3 w np 1422 792 a 1425 792
li st 2 w np 1425 792 a 1427 792 li st 2 w np 1427 792
a 1429 792 li st 3 w np 1429 792 a 1432 792 li st 2 w
np 1432 792 a 1434 792 li st 3 w np 1434 792 a 1437 792
li st 2 w np 1437 792 a 1439 792 li st 3 w np 1439 792
a 1442 792 li st 2 w np 1442 792 a 1444 792 li st 2 w
np 1444 792 a 1446 792 li st 3 w np 1446 792 a 1449 792
li st 2 w np 1449 792 a 1451 792 li st 1454 793 a np
1451 792 a 1454 793 li st 2 w np 1454 793 a 1456 793
li st 3 w np 1456 793 a 1459 793 li st 2 w np 1459 793
a 1461 793 li st 2 w np 1461 793 a 1463 793 li st 3 w
np 1463 793 a 1466 793 li st 2 w np 1466 793 a 1468 793
li st 3 w np 1468 793 a 1471 793 li st 2 w np 1471 793
a 1473 793 li st 3 w np 1473 793 a 1476 793 li st 2 w
np 1476 793 a 1478 793 li st 3 w np 1478 793 a 1481 793
li st 2 w np 1481 793 a 1483 793 li st 2 w np 1483 793
a 1485 793 li st 1488 794 a np 1485 793 a 1488 794 li
st 2 w np 1488 794 a 1490 794 li st 3 w np 1490 794 a
1493 794 li st 2 w np 1493 794 a 1495 794 li st 3 w np
1495 794 a 1498 794 li st 2 w np 1498 794 a 1500 794
li st 2 w np 1500 794 a 1502 794 li st 3 w np 1502 794
a 1505 794 li st 2 w np 1505 794 a 1507 794 li st 3 w
np 1507 794 a 1510 794 li st 2 w np 1510 794 a 1512 794
li st 3 w np 1512 794 a 1515 794 li st 2 w np 1515 794
a 1517 794 li st 2 w np 1517 794 a 1519 794 li st 1522
795 a np 1519 794 a 1522 795 li st 2 w np 1522 795 a
1524 795 li st 3 w np 1524 795 a 1527 795 li st 2 w np
1527 795 a 1529 795 li st 3 w np 1529 795 a 1532 795
li st 2 w np 1532 795 a 1534 795 li st 2 w np 1534 795
a 1536 795 li st 3 w np 1536 795 a 1539 795 li st 2 w
np 1539 795 a 1541 795 li st 3 w np 1541 795 a 1544 795
li st 2 w np 1544 795 a 1546 795 li st 3 w np 1546 795
a 1549 795 li st 2 w np 1549 795 a 1551 795 li st 2 w
np 1551 795 a 1553 795 li st 3 w np 1553 795 a 1556 795
li st 1558 796 a np 1556 795 a 1558 796 li st 3 w np
1558 796 a 1561 796 li st 2 w np 1561 796 a 1563 796
li st 3 w np 1563 796 a 1566 796 li st 2 w np 1566 796
a 1568 796 li st 2 w np 1568 796 a 1570 796 li st 3 w
np 1570 796 a 1573 796 li st 2 w np 1573 796 a 1575 796
li st 3 w np 1575 796 a 1578 796 li st 2 w np 1578 796
a 1580 796 li st 3 w np 1580 796 a 1583 796 li st 2 w
np 1583 796 a 1585 796 li st 3 w np 1585 796 a 1588 796
li st 2 w np 1588 796 a 1590 796 li st 2 w np 1590 796
a 1592 796 li st 3 w np 1592 796 a 1595 796 li st 1597
797 a np 1595 796 a 1597 797 li st 3 w np 1597 797 a
1600 797 li st 2 w np 1600 797 a 1602 797 li st 3 w np
1602 797 a 1605 797 li st 2 w np 1605 797 a 1607 797
li st 2 w np 1607 797 a 1609 797 li st 3 w np 1609 797
a 1612 797 li st 2 w np 1612 797 a 1614 797 li st 3 w
np 1614 797 a 1617 797 li st 2 w np 1617 797 a 1619 797
li st 3 w np 1619 797 a 1622 797 li st 2 w np 1622 797
a 1624 797 li st 188 1117 a 3.3 setlinewidth 410 358
a 3 w np 410 358 a 413 358 li st 2 w np 413 358 a 415
358 li st 418 359 a np 415 358 a 418 359 li st 420 360
a np 418 359 a 420 360 li st 423 362 a np 420 360 a 423
362 li st 425 363 a np 423 362 a 425 363 li st 427 365
a np 425 363 a 427 365 li st 430 367 a np 427 365 a 430
367 li st 432 369 a np 430 367 a 432 369 li st 435 372
a np 432 369 a 435 372 li st 437 374 a np 435 372 a 437
374 li st 440 377 a np 437 374 a 440 377 li st 442 381
a np 440 377 a 442 381 li st 444 384 a np 442 381 a 444
384 li st 447 388 a np 444 384 a 447 388 li st 449 391
a np 447 388 a 449 391 li st 452 395 a np 449 391 a 452
395 li st 454 399 a np 452 395 a 454 399 li st 457 404
a np 454 399 a 457 404 li st 459 408 a np 457 404 a 459
408 li st 462 413 a np 459 408 a 462 413 li st 464 417
a np 462 413 a 464 417 li st 466 422 a np 464 417 a 466
422 li st 469 427 a np 466 422 a 469 427 li st 471 432
a np 469 427 a 471 432 li st 474 437 a np 471 432 a 474
437 li st 476 443 a np 474 437 a 476 443 li st 479 448
a np 476 443 a 479 448 li st 481 453 a np 479 448 a 481
453 li st 483 459 a np 481 453 a 483 459 li st 486 464
a np 483 459 a 486 464 li st 488 470 a np 486 464 a 488
470 li st 491 475 a np 488 470 a 491 475 li st 493 481
a np 491 475 a 493 481 li st 496 486 a np 493 481 a 496
486 li st 498 492 a np 496 486 a 498 492 li st 500 498
a np 498 492 a 500 498 li st 503 503 a np 500 498 a 503
503 li st 505 509 a np 503 503 a 505 509 li st 508 515
a np 505 509 a 508 515 li st 510 520 a np 508 515 a 510
520 li st 513 526 a np 510 520 a 513 526 li st 515 531
a np 513 526 a 515 531 li st 517 537 a np 515 531 a 517
537 li st 520 542 a np 517 537 a 520 542 li st 522 548
a np 520 542 a 522 548 li st 525 553 a np 522 548 a 525
553 li st 527 558 a np 525 553 a 527 558 li st 530 564
a np 527 558 a 530 564 li st 532 569 a np 530 564 a 532
569 li st 534 574 a np 532 569 a 534 574 li st 537 580
a np 534 574 a 537 580 li st 539 585 a np 537 580 a 539
585 li st 542 590 a np 539 585 a 542 590 li st 544 595
a np 542 590 a 544 595 li st 547 600 a np 544 595 a 547
600 li st 549 605 a np 547 600 a 549 605 li st 551 610
a np 549 605 a 551 610 li st 554 614 a np 551 610 a 554
614 li st 556 619 a np 554 614 a 556 619 li st 559 624
a np 556 619 a 559 624 li st 561 629 a np 559 624 a 561
629 li st 564 633 a np 561 629 a 564 633 li st 566 638
a np 564 633 a 566 638 li st 569 642 a np 566 638 a 569
642 li st 571 647 a np 569 642 a 571 647 li st 573 651
a np 571 647 a 573 651 li st 576 655 a np 573 651 a 576
655 li st 578 660 a np 576 655 a 578 660 li st 581 664
a np 578 660 a 581 664 li st 583 668 a np 581 664 a 583
668 li st 586 672 a np 583 668 a 586 672 li st 588 676
a np 586 672 a 588 676 li st 590 680 a np 588 676 a 590
680 li st 593 684 a np 590 680 a 593 684 li st 595 687
a np 593 684 a 595 687 li st 598 691 a np 595 687 a 598
691 li st 600 695 a np 598 691 a 600 695 li st 603 698
a np 600 695 a 603 698 li st 605 702 a np 603 698 a 605
702 li st 607 705 a np 605 702 a 607 705 li st 610 708
a np 607 705 a 610 708 li st 612 712 a np 610 708 a 612
712 li st 615 715 a np 612 712 a 615 715 li st 617 718
a np 615 715 a 617 718 li st 620 721 a np 617 718 a 620
721 li st 622 724 a np 620 721 a 622 724 li st 624 727
a np 622 724 a 624 727 li st 627 730 a np 624 727 a 627
730 li st 629 733 a np 627 730 a 629 733 li st 632 736
a np 629 733 a 632 736 li st 634 739 a np 632 736 a 634
739 li st 637 741 a np 634 739 a 637 741 li st 639 744
a np 637 741 a 639 744 li st 641 747 a np 639 744 a 641
747 li st 644 749 a np 641 747 a 644 749 li st 646 752
a np 644 749 a 646 752 li st 649 754 a np 646 752 a 649
754 li st 651 757 a np 649 754 a 651 757 li st 654 759
a np 651 757 a 654 759 li st 656 762 a np 654 759 a 656
762 li st 658 764 a np 656 762 a 658 764 li st 661 766
a np 658 764 a 661 766 li st 663 768 a np 661 766 a 663
768 li st 666 771 a np 663 768 a 666 771 li st 668 773
a np 666 771 a 668 773 li st 671 775 a np 668 773 a 671
775 li st 673 777 a np 671 775 a 673 777 li st 676 779
a np 673 777 a 676 779 li st 678 781 a np 676 779 a 678
781 li st 680 783 a np 678 781 a 680 783 li st 683 785
a np 680 783 a 683 785 li st 685 787 a np 683 785 a 685
787 li st 688 789 a np 685 787 a 688 789 li st 690 790
a np 688 789 a 690 790 li st 693 792 a np 690 790 a 693
792 li st 695 794 a np 693 792 a 695 794 li st 697 796
a np 695 794 a 697 796 li st 700 797 a np 697 796 a 700
797 li st 702 799 a np 700 797 a 702 799 li st 705 801
a np 702 799 a 705 801 li st 707 802 a np 705 801 a 707
802 li st 710 804 a np 707 802 a 710 804 li st 712 806
a np 710 804 a 712 806 li st 714 807 a np 712 806 a 714
807 li st 717 809 a np 714 807 a 717 809 li st 719 810
a np 717 809 a 719 810 li st 722 812 a np 719 810 a 722
812 li st 724 813 a np 722 812 a 724 813 li st 727 815
a np 724 813 a 727 815 li st 729 816 a np 727 815 a 729
816 li st 731 817 a np 729 816 a 731 817 li st 734 819
a np 731 817 a 734 819 li st 736 820 a np 734 819 a 736
820 li st 739 821 a np 736 820 a 739 821 li st 741 823
a np 739 821 a 741 823 li st 744 824 a np 741 823 a 744
824 li st 746 825 a np 744 824 a 746 825 li st 748 827
a np 746 825 a 748 827 li st 751 828 a np 748 827 a 751
828 li st 753 829 a np 751 828 a 753 829 li st 756 830
a np 753 829 a 756 830 li st 758 831 a np 756 830 a 758
831 li st 761 833 a np 758 831 a 761 833 li st 763 834
a np 761 833 a 763 834 li st 766 835 a np 763 834 a 766
835 li st 768 836 a np 766 835 a 768 836 li st 770 837
a np 768 836 a 770 837 li st 773 838 a np 770 837 a 773
838 li st 775 839 a np 773 838 a 775 839 li st 778 840
a np 775 839 a 778 840 li st 780 841 a np 778 840 a 780
841 li st 783 842 a np 780 841 a 783 842 li st 785 843
a np 783 842 a 785 843 li st 787 844 a np 785 843 a 787
844 li st 790 845 a np 787 844 a 790 845 li st 792 846
a np 790 845 a 792 846 li st 795 847 a np 792 846 a 795
847 li st 797 848 a np 795 847 a 797 848 li st 800 849
a np 797 848 a 800 849 li st 802 850 a np 800 849 a 802
850 li st 804 851 a np 802 850 a 804 851 li st 807 852
a np 804 851 a 807 852 li st 809 853 a np 807 852 a 809
853 li st 3 w np 809 853 a 812 853 li st 814 854 a np
812 853 a 814 854 li st 817 855 a np 814 854 a 817 855
li st 819 856 a np 817 855 a 819 856 li st 821 857 a
np 819 856 a 821 857 li st 824 858 a np 821 857 a 824
858 li st 2 w np 824 858 a 826 858 li st 829 859 a np
826 858 a 829 859 li st 831 860 a np 829 859 a 831 860
li st 834 861 a np 831 860 a 834 861 li st 836 862 a
np 834 861 a 836 862 li st 2 w np 836 862 a 838 862 li
st 841 863 a np 838 862 a 841 863 li st 843 864 a np
841 863 a 843 864 li st 3 w np 843 864 a 846 864 li st
848 865 a np 846 864 a 848 865 li st 851 866 a np 848
865 a 851 866 li st 853 867 a np 851 866 a 853 867 li
st 2 w np 853 867 a 855 867 li st 858 868 a np 855 867
a 858 868 li st 860 869 a np 858 868 a 860 869 li st
3 w np 860 869 a 863 869 li st 865 870 a np 863 869 a
865 870 li st 868 871 a np 865 870 a 868 871 li st 2
w np 868 871 a 870 871 li st 873 872 a np 870 871 a 873
872 li st 875 873 a np 873 872 a 875 873 li st 2 w np
875 873 a 877 873 li st 880 874 a np 877 873 a 880 874
li st 2 w np 880 874 a 882 874 li st 885 875 a np 882
874 a 885 875 li st 887 876 a np 885 875 a 887 876 li
st 3 w np 887 876 a 890 876 li st 892 877 a np 890 876
a 892 877 li st 2 w np 892 877 a 894 877 li st 897 878
a np 894 877 a 897 878 li st 2 w np 897 878 a 899 878
li st 902 879 a np 899 878 a 902 879 li st 904 880 a
np 902 879 a 904 880 li st 3 w np 904 880 a 907 880 li
st 909 881 a np 907 880 a 909 881 li st 2 w np 909 881
a 911 881 li st 914 882 a np 911 881 a 914 882 li st
2 w np 914 882 a 916 882 li st 919 883 a np 916 882 a
919 883 li st 2 w np 919 883 a 921 883 li st 924 884
a np 921 883 a 924 884 li st 2 w np 924 884 a 926 884
li st 928 885 a np 926 884 a 928 885 li st 3 w np 928
885 a 931 885 li st 933 886 a np 931 885 a 933 886 li
st 3 w np 933 886 a 936 886 li st 938 887 a np 936 886
a 938 887 li st 3 w np 938 887 a 941 887 li st 943 888
a np 941 887 a 943 888 li st 2 w np 943 888 a 945 888
li st 948 889 a np 945 888 a 948 889 li st 2 w np 948
889 a 950 889 li st 3 w np 950 889 a 953 889 li st 955
890 a np 953 889 a 955 890 li st 3 w np 955 890 a 958
890 li st 960 891 a np 958 890 a 960 891 li st 2 w np
960 891 a 962 891 li st 965 892 a np 962 891 a 965 892
li st 2 w np 965 892 a 967 892 li st 3 w np 967 892 a
970 892 li st 972 893 a np 970 892 a 972 893 li st 3
w np 972 893 a 975 893 li st 977 894 a np 975 893 a 977
894 li st 3 w np 977 894 a 980 894 li st 2 w np 980 894
a 982 894 li st 984 895 a np 982 894 a 984 895 li st
3 w np 984 895 a 987 895 li st 989 896 a np 987 895 a
989 896 li st 3 w np 989 896 a 992 896 li st 2 w np 992
896 a 994 896 li st 997 897 a np 994 896 a 997 897 li
st 2 w np 997 897 a 999 897 li st 1001 898 a np 999 897
a 1001 898 li st 3 w np 1001 898 a 1004 898 li st 2 w
np 1004 898 a 1006 898 li st 1009 899 a np 1006 898 a
1009 899 li st 2 w np 1009 899 a 1011 899 li st 3 w np
1011 899 a 1014 899 li st 1016 900 a np 1014 899 a 1016
900 li st 2 w np 1016 900 a 1018 900 li st 3 w np 1018
900 a 1021 900 li st 1023 901 a np 1021 900 a 1023 901
li st 3 w np 1023 901 a 1026 901 li st 2 w np 1026 901
a 1028 901 li st 1031 902 a np 1028 901 a 1031 902 li
st 2 w np 1031 902 a 1033 902 li st 2 w np 1033 902 a
1035 902 li st 1038 903 a np 1035 902 a 1038 903 li st
2 w np 1038 903 a 1040 903 li st 3 w np 1040 903 a 1043
903 li st 1045 904 a np 1043 903 a 1045 904 li st 3 w
np 1045 904 a 1048 904 li st 2 w np 1048 904 a 1050 904
li st 1052 905 a np 1050 904 a 1052 905 li st 3 w np
1052 905 a 1055 905 li st 2 w np 1055 905 a 1057 905
li st 3 w np 1057 905 a 1060 905 li st 1062 906 a np
1060 905 a 1062 906 li st 3 w np 1062 906 a 1065 906
li st 2 w np 1065 906 a 1067 906 li st 1070 907 a np
1067 906 a 1070 907 li st 2 w np 1070 907 a 1072 907
li st 2 w np 1072 907 a 1074 907 li st 3 w np 1074 907
a 1077 907 li st 1079 908 a np 1077 907 a 1079 908 li
st 3 w np 1079 908 a 1082 908 li st 2 w np 1082 908 a
1084 908 li st 1087 909 a np 1084 908 a 1087 909 li st
2 w np 1087 909 a 1089 909 li st 2 w np 1089 909 a 1091
909 li st 3 w np 1091 909 a 1094 909 li st 1096 910 a
np 1094 909 a 1096 910 li st 3 w np 1096 910 a 1099 910
li st 2 w np 1099 910 a 1101 910 li st 3 w np 1101 910
a 1104 910 li st 1106 911 a np 1104 910 a 1106 911 li
st 2 w np 1106 911 a 1108 911 li st 3 w np 1108 911 a
1111 911 li st 2 w np 1111 911 a 1113 911 li st 1116
912 a np 1113 911 a 1116 912 li st 2 w np 1116 912 a
1118 912 li st 3 w np 1118 912 a 1121 912 li st 2 w np
1121 912 a 1123 912 li st 1125 913 a np 1123 912 a 1125
913 li st 3 w np 1125 913 a 1128 913 li st 2 w np 1128
913 a 1130 913 li st 3 w np 1130 913 a 1133 913 li st
1135 914 a np 1133 913 a 1135 914 li st 3 w np 1135 914
a 1138 914 li st 2 w np 1138 914 a 1140 914 li st 2 w
np 1140 914 a 1142 914 li st 1145 915 a np 1142 914 a
1145 915 li st 2 w np 1145 915 a 1147 915 li st 3 w np
1147 915 a 1150 915 li st 2 w np 1150 915 a 1152 915
li st 3 w np 1152 915 a 1155 915 li st 1157 916 a np
1155 915 a 1157 916 li st 2 w np 1157 916 a 1159 916
li st 3 w np 1159 916 a 1162 916 li st 2 w np 1162 916
a 1164 916 li st 1167 917 a np 1164 916 a 1167 917 li
st 2 w np 1167 917 a 1169 917 li st 3 w np 1169 917 a
1172 917 li st 2 w np 1172 917 a 1174 917 li st 3 w np
1174 917 a 1177 917 li st 1179 918 a np 1177 917 a 1179
918 li st 2 w np 1179 918 a 1181 918 li st 3 w np 1181
918 a 1184 918 li st 2 w np 1184 918 a 1186 918 li st
3 w np 1186 918 a 1189 918 li st 1191 919 a np 1189 918
a 1191 919 li st 3 w np 1191 919 a 1194 919 li st 2 w
np 1194 919 a 1196 919 li st 2 w np 1196 919 a 1198 919
li st 3 w np 1198 919 a 1201 919 li st 1203 920 a np
1201 919 a 1203 920 li st 3 w np 1203 920 a 1206 920
li st 2 w np 1206 920 a 1208 920 li st 3 w np 1208 920
a 1211 920 li st 2 w np 1211 920 a 1213 920 li st 2 w
np 1213 920 a 1215 920 li st 1218 921 a np 1215 920 a
1218 921 li st 2 w np 1218 921 a 1220 921 li st 3 w np
1220 921 a 1223 921 li st 2 w np 1223 921 a 1225 921
li st 3 w np 1225 921 a 1228 921 li st 1230 922 a np
1228 921 a 1230 922 li st 2 w np 1230 922 a 1232 922
li st 3 w np 1232 922 a 1235 922 li st 2 w np 1235 922
a 1237 922 li st 3 w np 1237 922 a 1240 922 li st 2 w
np 1240 922 a 1242 922 li st 1245 923 a np 1242 922 a
1245 923 li st 2 w np 1245 923 a 1247 923 li st 2 w np
1247 923 a 1249 923 li st 3 w np 1249 923 a 1252 923
li st 2 w np 1252 923 a 1254 923 li st 3 w np 1254 923
a 1257 923 li st 1259 924 a np 1257 923 a 1259 924 li
st 3 w np 1259 924 a 1262 924 li st 2 w np 1262 924 a
1264 924 li st 2 w np 1264 924 a 1266 924 li st 3 w np
1266 924 a 1269 924 li st 2 w np 1269 924 a 1271 924
li st 1274 925 a np 1271 924 a 1274 925 li st 2 w np
1274 925 a 1276 925 li st 3 w np 1276 925 a 1279 925
li st 2 w np 1279 925 a 1281 925 li st 3 w np 1281 925
a 1284 925 li st 2 w np 1284 925 a 1286 925 li st 2 w
np 1286 925 a 1288 925 li st 1291 926 a np 1288 925 a
1291 926 li st 2 w np 1291 926 a 1293 926 li st 3 w np
1293 926 a 1296 926 li st 2 w np 1296 926 a 1298 926
li st 3 w np 1298 926 a 1301 926 li st 2 w np 1301 926
a 1303 926 li st 1305 927 a np 1303 926 a 1305 927 li
st 3 w np 1305 927 a 1308 927 li st 2 w np 1308 927 a
1310 927 li st 3 w np 1310 927 a 1313 927 li st 2 w np
1313 927 a 1315 927 li st 3 w np 1315 927 a 1318 927
li st 2 w np 1318 927 a 1320 927 li st 1322 928 a np
1320 927 a 1322 928 li st 3 w np 1322 928 a 1325 928
li st 2 w np 1325 928 a 1327 928 li st 3 w np 1327 928
a 1330 928 li st 2 w np 1330 928 a 1332 928 li st 3 w
np 1332 928 a 1335 928 li st 2 w np 1335 928 a 1337 928
li st 2 w np 1337 928 a 1339 928 li st 1342 929 a np
1339 928 a 1342 929 li st 2 w np 1342 929 a 1344 929
li st 3 w np 1344 929 a 1347 929 li st 2 w np 1347 929
a 1349 929 li st 3 w np 1349 929 a 1352 929 li st 2 w
np 1352 929 a 1354 929 li st 2 w np 1354 929 a 1356 929
li st 1359 930 a np 1356 929 a 1359 930 li st 2 w np
1359 930 a 1361 930 li st 3 w np 1361 930 a 1364 930
li st 2 w np 1364 930 a 1366 930 li st 3 w np 1366 930
a 1369 930 li st 2 w np 1369 930 a 1371 930 li st 3 w
np 1371 930 a 1374 930 li st 2 w np 1374 930 a 1376 930
li st 2 w np 1376 930 a 1378 930 li st 1381 931 a np
1378 930 a 1381 931 li st 2 w np 1381 931 a 1383 931
li st 3 w np 1383 931 a 1386 931 li st 2 w np 1386 931
a 1388 931 li st 3 w np 1388 931 a 1391 931 li st 2 w
np 1391 931 a 1393 931 li st 2 w np 1393 931 a 1395 931
li st 3 w np 1395 931 a 1398 931 li st 1400 932 a np
1398 931 a 1400 932 li st 3 w np 1400 932 a 1403 932
li st 2 w np 1403 932 a 1405 932 li st 3 w np 1405 932
a 1408 932 li st 2 w np 1408 932 a 1410 932 li st 2 w
np 1410 932 a 1412 932 li st 3 w np 1412 932 a 1415 932
li st 2 w np 1415 932 a 1417 932 li st 3 w np 1417 932
a 1420 932 li st 1422 933 a np 1420 932 a 1422 933 li
st 3 w np 1422 933 a 1425 933 li st 2 w np 1425 933 a
1427 933 li st 2 w np 1427 933 a 1429 933 li st 3 w np
1429 933 a 1432 933 li st 2 w np 1432 933 a 1434 933
li st 3 w np 1434 933 a 1437 933 li st 2 w np 1437 933
a 1439 933 li st 3 w np 1439 933 a 1442 933 li st 1444
934 a np 1442 933 a 1444 934 li st 2 w np 1444 934 a
1446 934 li st 3 w np 1446 934 a 1449 934 li st 2 w np
1449 934 a 1451 934 li st 3 w np 1451 934 a 1454 934
li st 2 w np 1454 934 a 1456 934 li st 3 w np 1456 934
a 1459 934 li st 2 w np 1459 934 a 1461 934 li st 2 w
np 1461 934 a 1463 934 li st 3 w np 1463 934 a 1466 934
li st 1468 935 a np 1466 934 a 1468 935 li st 3 w np
1468 935 a 1471 935 li st 2 w np 1471 935 a 1473 935
li st 3 w np 1473 935 a 1476 935 li st 2 w np 1476 935
a 1478 935 li st 3 w np 1478 935 a 1481 935 li st 2 w
np 1481 935 a 1483 935 li st 2 w np 1483 935 a 1485 935
li st 3 w np 1485 935 a 1488 935 li st 2 w np 1488 935
a 1490 935 li st 1493 936 a np 1490 935 a 1493 936 li
st 2 w np 1493 936 a 1495 936 li st 3 w np 1495 936 a
1498 936 li st 2 w np 1498 936 a 1500 936 li st 2 w np
1500 936 a 1502 936 li st 3 w np 1502 936 a 1505 936
li st 2 w np 1505 936 a 1507 936 li st 3 w np 1507 936
a 1510 936 li st 2 w np 1510 936 a 1512 936 li st 3 w
np 1512 936 a 1515 936 li st 2 w np 1515 936 a 1517 936
li st 1519 937 a np 1517 936 a 1519 937 li st 3 w np
1519 937 a 1522 937 li st 2 w np 1522 937 a 1524 937
li st 3 w np 1524 937 a 1527 937 li st 2 w np 1527 937
a 1529 937 li st 3 w np 1529 937 a 1532 937 li st 2 w
np 1532 937 a 1534 937 li st 2 w np 1534 937 a 1536 937
li st 3 w np 1536 937 a 1539 937 li st 2 w np 1539 937
a 1541 937 li st 3 w np 1541 937 a 1544 937 li st 1546
938 a np 1544 937 a 1546 938 li st 3 w np 1546 938 a
1549 938 li st 2 w np 1549 938 a 1551 938 li st 2 w np
1551 938 a 1553 938 li st 3 w np 1553 938 a 1556 938
li st 2 w np 1556 938 a 1558 938 li st 3 w np 1558 938
a 1561 938 li st 2 w np 1561 938 a 1563 938 li st 3 w
np 1563 938 a 1566 938 li st 2 w np 1566 938 a 1568 938
li st 2 w np 1568 938 a 1570 938 li st 3 w np 1570 938
a 1573 938 li st 1575 939 a np 1573 938 a 1575 939 li
st 3 w np 1575 939 a 1578 939 li st 2 w np 1578 939 a
1580 939 li st 3 w np 1580 939 a 1583 939 li st 2 w np
1583 939 a 1585 939 li st 3 w np 1585 939 a 1588 939
li st 2 w np 1588 939 a 1590 939 li st 2 w np 1590 939
a 1592 939 li st 3 w np 1592 939 a 1595 939 li st 2 w
np 1595 939 a 1597 939 li st 3 w np 1597 939 a 1600 939
li st 2 w np 1600 939 a 1602 939 li st 3 w np 1602 939
a 1605 939 li st 1607 940 a np 1605 939 a 1607 940 li
st 2 w np 1607 940 a 1609 940 li st 3 w np 1609 940 a
1612 940 li st 2 w np 1612 940 a 1614 940 li st 3 w np
1614 940 a 1617 940 li st 2 w np 1617 940 a 1619 940
li st 3 w np 1619 940 a 1622 940 li st 2 w np 1622 940
a 1624 940 li st -37 1300 a Fk(Fig)22 b(1:)34 b(Plot)22
b(of)h(tec)o(hni-fermi)o(on)d(self)i(energy)f(against)j(momen)o(tum)18
b(in)k(an)g Fd(S)s(U)5 b Fk(\(3\))1588 1307 y Fc(T)g(C)1666
1300 y Fk(mo)q(del)21 b(with)-37 1400 y(v)m(arying)16
b(strength)f(ETC)h(in)o(teractions)f(giv)o(en)f(in)h(terms)f(of)h(the)g
(critical)f(coupling)h Fd(g)1543 1407 y Fc(C)1573 1400
y Fk(.)21 b(The)15 b(scale)g(\003)1857 1407 y Fc(T)5
b(C)-37 1500 y Fk(has)17 b(in)f(eac)o(h)g(case)g(b)q(een)g(tuned)g(to)h
(giv)o(e)e(the)h(correct)g(v)m(alue)g(of)g Fd(M)1208
1507 y Fc(Z)1237 1500 y Fk(.)-37 1563 y 1.7 setlinewidth
408 2333 a 20 w np 408 2333 a 428 2333 li st 1196 w -20
w np 1624 2333 a 1604 2333 li st 319 2347 a Fe(-1.4)408
2231 y 20 w np 408 2231 a 428 2231 li st 1196 w -20 w
np 1624 2231 a 1604 2231 li st 319 2245 a(-1.2)408 2129
y 20 w np 408 2129 a 428 2129 li st 1196 w -20 w np 1624
2129 a 1604 2129 li st 351 2143 a(-1)408 2027 y 20 w
np 408 2027 a 428 2027 li st 1196 w -20 w np 1624 2027
a 1604 2027 li st 319 2041 a(-0.8)408 1926 y 20 w np
408 1926 a 428 1926 li st 1196 w -20 w np 1624 1926 a
1604 1926 li st 319 1940 a(-0.6)408 1824 y 20 w np 408
1824 a 428 1824 li st 1196 w -20 w np 1624 1824 a 1604
1824 li st 319 1838 a(-0.4)408 1722 y 20 w np 408 1722
a 428 1722 li st 1196 w -20 w np 1624 1722 a 1604 1722
li st 319 1736 a(-0.2)408 1620 y 20 w np 408 1620 a 428
1620 li st 1196 w -20 w np 1624 1620 a 1604 1620 li st
365 1634 a(0)408 2384 y -20 x np 408 2384 a 408 2364
li st -744 x 20 x np 408 1620 a 408 1640 li st 397 2443
a(0)530 2384 y -20 x np 530 2384 a 530 2364 li st -744
x 20 x np 530 1620 a 530 1640 li st 519 2443 a(5)651
2384 y -20 x np 651 2384 a 651 2364 li st -744 x 20 x
np 651 1620 a 651 1640 li st 630 2443 a(10)773 2384 y
-20 x np 773 2384 a 773 2364 li st -744 x 20 x np 773
1620 a 773 1640 li st 752 2443 a(15)894 2384 y -20 x
np 894 2384 a 894 2364 li st -744 x 20 x np 894 1620
a 894 1640 li st 873 2443 a(20)1016 2384 y -20 x np 1016
2384 a 1016 2364 li st -744 x 20 x np 1016 1620 a 1016
1640 li st 995 2443 a(25)1138 2384 y -20 x np 1138 2384
a 1138 2364 li st -744 x 20 x np 1138 1620 a 1138 1640
li st 1117 2443 a(30)1259 2384 y -20 x np 1259 2384 a
1259 2364 li st -744 x 20 x np 1259 1620 a 1259 1640
li st 1238 2443 a(35)1381 2384 y -20 x np 1381 2384 a
1381 2364 li st -744 x 20 x np 1381 1620 a 1381 1640
li st 1360 2443 a(40)1502 2384 y -20 x np 1502 2384 a
1502 2364 li st -744 x 20 x np 1502 1620 a 1502 1640
li st 1481 2443 a(45)1624 2384 y -20 x np 1624 2384 a
1624 2364 li st -744 x 20 x np 1624 1620 a 1624 1640
li st 1603 2443 a(50)408 2384 y 1216 w np 408 2384 a
1624 2384 li st -764 x np 1624 2384 a 1624 1620 li st
-1216 w np 1624 1620 a 408 1620 li st 764 x np 408 1620
a 408 2384 li st 178 2017 a Fk(\001)219 2024 y Fc(R)247
2017 y Fk(\045)888 2487 y Fd(M)935 2494 y Fc(E)r(T)5
b(C)1018 2487 y Fd(=GeV)188 2497 y 3.3 setlinewidth 496
2384 a 530 2155 a np 496 2384 a 530 2155 li st 560 2017
a np 530 2155 a 560 2017 li st 590 1921 a np 560 2017
a 590 1921 li st 609 1890 a np 590 1921 a 609 1890 li
st 651 1829 a np 609 1890 a 651 1829 li st 712 1783 a
np 651 1829 a 712 1783 li st 785 1747 a np 712 1783 a
785 1747 li st 894 1707 a np 785 1747 a 894 1707 li st
1016 1684 a np 894 1707 a 1016 1684 li st 1186 1661 a
np 1016 1684 a 1186 1661 li st 1624 1640 a np 1186 1661
a 1624 1640 li st -37 2681 a Fk(Fig)16 b(2:)22 b(Plot)16
b(of)h(\001)312 2663 y Fc(E)r(T)5 b(C)312 2693 y(R)410
2681 y Fk(against)18 b(ETC)f(scale)e(in)h(an)h Fd(S)s(U)5
b Fk(\(3\))1073 2688 y Fc(T)g(C)1145 2681 y Fk(mo)q(del)15
b(for)h Fd(m)1407 2688 y Fc(t)1436 2681 y Fa(\030)d Fk(150)p
Fd(GeV)925 2908 y Fk(1)p eop
%%Page: 2 3
2 2 bop -37 65 a 1.7 setlinewidth 408 852 a 20 w np 408
852 a 428 852 li st 1196 w -20 w np 1624 852 a 1604 852
li st 365 865 a Fe(0)408 725 y 20 w np 408 725 a 428
725 li st 1196 w -20 w np 1624 725 a 1604 725 li st 344
738 a(50)408 597 y 20 w np 408 597 a 428 597 li st 1196
w -20 w np 1624 597 a 1604 597 li st 323 610 a(100)408
470 y 20 w np 408 470 a 428 470 li st 1196 w -20 w np
1624 470 a 1604 470 li st 323 483 a(150)408 343 y 20
w np 408 343 a 428 343 li st 1196 w -20 w np 1624 343
a 1604 343 li st 323 356 a(200)408 215 y 20 w np 408
215 a 428 215 li st 1196 w -20 w np 1624 215 a 1604 215
li st 323 228 a(250)408 88 y 20 w np 408 88 a 428 88
li st 1196 w -20 w np 1624 88 a 1604 88 li st 323 101
a(300)408 852 y -20 x np 408 852 a 408 832 li st -744
x 20 x np 408 88 a 408 108 li st 397 910 a(0)651 852
y -20 x np 651 852 a 651 832 li st -744 x 20 x np 651
88 a 651 108 li st 630 910 a(20)894 852 y -20 x np 894
852 a 894 832 li st -744 x 20 x np 894 88 a 894 108 li
st 873 910 a(40)1138 852 y -20 x np 1138 852 a 1138 832
li st -744 x 20 x np 1138 88 a 1138 108 li st 1117 910
a(60)1381 852 y -20 x np 1381 852 a 1381 832 li st -744
x 20 x np 1381 88 a 1381 108 li st 1360 910 a(80)1624
852 y -20 x np 1624 852 a 1624 832 li st -744 x 20 x
np 1624 88 a 1624 108 li st 1592 910 a(100)408 852 y
1216 w np 408 852 a 1624 852 li st -764 x np 1624 852
a 1624 88 li st -1216 w np 1624 88 a 408 88 li st 764
x np 408 88 a 408 852 li st 141 482 a Fd(m)184 489 y
Fc(t)199 482 y Fd(=GeV)944 954 y(g)r(=g)1016 961 y Fc(C)1046
954 y Fk(\045)627 534 y Fd(M)674 541 y Fc(E)r(T)5 b(C)770
534 y Fk(=)14 b(10)p Fd(GeV)1077 610 y(M)1124 617 y Fc(E)r(T)5
b(C)1220 610 y Fk(=)14 b(100)p Fd(GeV)408 852 y 545 842
a np 408 852 a 545 842 li st 613 829 a np 545 842 a 613
829 li st 682 808 a np 613 829 a 682 808 li st 750 777
a np 682 808 a 750 777 li st 819 744 a np 750 777 a 819
744 li st 887 705 a np 819 744 a 887 705 li st 955 646
a np 887 705 a 955 646 li st 1024 571 a np 955 646 a
1024 571 li st 1092 496 a np 1024 571 a 1092 496 li st
1161 398 a np 1092 496 a 1161 398 li st 1229 244 a np
1161 398 a 1229 244 li st 1268 88 a np 1229 244 a 1268
88 li st 188 965 a 3.3 setlinewidth 545 852 a 682 851
a np 545 852 a 682 851 li st 819 849 a np 682 851 a 819
849 li st 955 846 a np 819 849 a 955 846 li st 1092 840
a np 955 846 a 1092 840 li st 1161 834 a np 1092 840
a 1161 834 li st 1229 826 a np 1161 834 a 1229 826 li
st 1298 813 a np 1229 826 a 1298 813 li st 1366 792 a
np 1298 813 a 1366 792 li st 1400 769 a np 1366 792 a
1400 769 li st 1411 762 a np 1400 769 a 1411 762 li st
1434 739 a np 1411 762 a 1434 739 li st 1448 712 a np
1434 739 a 1448 712 li st 1469 675 a np 1448 712 a 1469
675 li st 1503 511 a np 1469 675 a 1503 511 li st 1526
88 a np 1503 511 a 1526 88 li st -37 1148 a Fk(Fig)19
b(3:)28 b(Plot)20 b(of)f(top)h(mass)f(against)h(ETC)h(coupling)e(for)g
(an)h Fd(S)s(U)5 b Fk(\(3\))1273 1155 y Fc(T)g(C)1348
1148 y Fk(mo)q(del)18 b(with)i(ETC)g(scales)f(of)-37
1248 y(10)p Fd(T)7 b(eV)27 b Fk(and)17 b(100)p Fd(T)7
b(eV)12 b Fk(.)925 2908 y(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
